Safe Machine-Learning-supported Model Predictive Force and Motion Control in Robotics

Many robotic tasks, such as human-robot interactions or the handling of fragile objects, require tight control and limitation of appearing forces and moments alongside sensible motion control to achieve safe yet high-performance operation. We propose a learning-supported model predictive force and motion control scheme that provides stochastic safety guarantees while adapting to changing situations. Gaussian processes are used to learn the uncertain relations that map the robot's states to the forces and moments. The model predictive controller uses these Gaussian process models to achieve precise motion and force control under stochastic constraint satisfaction. As the uncertainty only occurs in the static model parts -- the output equations -- a computationally efficient stochastic MPC formulation is used. Analysis of recursive feasibility of the optimal control problem and convergence of the closed loop system for the static uncertainty case are given. Chance constraint formulation and back-offs are constructed based on the variance of the Gaussian process to guarantee safe operation. The approach is illustrated on a lightweight robot in simulations and experiments.

==> extended_path.tex <==
%\documentclass[]{standalone}
%\usepackage{amssymb}
%\usepackage{amsmath}
%%\overfullrule=1mm
%\usepackage{graphicx}      % include this line if your document contains figures
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.13}
%\usepackage{caption}
%\usepackage{subcaption}
%\usepackage{siunitx}
%
%\usepackage{graphicx}
%
%\usepackage{epsfig}
%\usepackage{psfrag}
%
%\usepackage{tikz}
%
%\usepackage{pdflscape}
%\usepackage{amsmath}
%\usepackage{amsthm}
%\usepackage{amssymb}
%
%\usepackage{amsfonts}
%%\usepackage{subfig}
%
%\usepackage{color}
%
%
%
%\begin{document}


\definecolor{newred}{rgb}{0.56, 0.08, 0.03}
\begin{tikzpicture}[arrow1/.style={<-,color=black,solid,line width=2.0pt}]

\node () at (-3,1) { \includegraphics[width=0.8\columnwidth,trim={0 5cm 0 4cm},clip]{robo_path.png}};
\node () at (-6.4,-0.5) {\huge x  };
\node () at (-3.5,-0.5) { \huge y };
\node () at (-5.5,1.3) {  \huge z};
%\node () at (0,3) {\textcolor{newred}{\huge  $p_{F_x}(\theta)$}};
%\node () at (-3,0.5) {\huge  $p_{y,z}(\theta)$};

%\draw[arrows={-latex},line width=2.0pt](-1.3,0.2)--(-2.6,1.8);%p y,z
%\draw[arrows={-latex},line width=2.0pt,newred](-2.35,2)--(-0.95,2.5);%F

\draw[arrows={-latex},line width=2.0pt](-5.5,-0.5)--(-5.5,1);   % z
\draw[arrows={-latex},line width=2.0pt](-5.5,-0.5)--(-3.8,-0.5);  % y
\draw[arrows={-latex},line width=2.0pt](-5.5,-0.5)--(-6.8,-1); % x

\end{tikzpicture}

%\end{document}

==> penetration_depth.tex <==



\begin{tikzpicture}[thick]
\coordinate (surf1a) at (3,-1.5); 
\coordinate (surf1b) at (3,1.7); 
\coordinate (surf2a) at (4,-1.5); 
\coordinate (surf2b) at (4,1.7);
\coordinate (surf3a) at (8,-1.5); 
\coordinate (surf3b) at (8,1.7); 


\draw [draw=none, fill=gray!40!white,very thick] (surf1a) -- (surf1b) -- (surf3b) -- (surf3a)--cycle;

\draw [gray,solid, very thick] (surf1a) -- (surf1b);
\draw [gray,dashed,  very thick] (surf2a) -- (surf2b);

\draw [black,solid,-latex, very thick] ($(surf1b)-(0,0.5)$) --node[above]{$\delta $} ($(surf2b)-(0,0.5)$);

\draw[black,fill=gray!10!white] (0,1) -- 		(2,1) 
 to[out=0,in=90] (4,0) to[out=270,in=0] (2,-1) -- 				(0,-1);

\draw [gray,dashed, very thick] (3,-1.5 ) -- (3,1.5 );
\filldraw (4,0) circle (2pt);

\draw [black] plot [smooth] coordinates {(4.2,-0.05) (4.5,-0.25) (4.5,-0.5) (4.75,-0.75) };

\draw [red,solid,|-latex, very thick] (3,0) --node[above]{$F_\text{n}$} (4,0);
%\filldraw[red] (3,0) circle (1.5pt);

\node []at (1.5,0.5) {end-effector};
\node []at (6,1.3) {environment};
\node []at (6,-1) {$p_\text{e}=h_\text{fk}(q)$};
\node []at (3,2) {$p_0$};

\end{tikzpicture}


==> setup.tex <==

%\definecolor{newred}{rgb}{0.56, 0.08, 0.03}
\begin{tikzpicture}[arrow1/.style={<-,color=black,solid,line width=2.0pt}]

\node () at (0,0.3) { \includegraphics[width=\columnwidth,trim={4.5cm 10.7cm 5cm 1.5cm},clip]{Setup3.pdf}};
\node () at (2,0.8) { \footnotesize Can bus};
\node () at (-1.7,0.8) { \footnotesize FRI};
\node[align=left] () at (-0.35,0.5) { \footnotesize Matlab +\\\footnotesize ACADO};
\node () at (0,-0.8) {\footnotesize Work station PC};
\node[align=left] () at (-3.7,-0) {\footnotesize KUKA\\\footnotesize Lightweight\\ \footnotesize Robot IV};
\node[align=left] () at (3.1,-0) {\footnotesize Barrett \\ \footnotesize F/T Wrist \\\footnotesize Sensor};

%\draw[arrows={-latex},line width=2.0pt](-5.5,-0.5)--(-5.5,1);   % z
%\draw[arrows={-latex},line width=2.0pt](-5.5,-0.5)--(-3.8,-0.5);  % y
%\draw[arrows={-latex},line width=2.0pt](-5.5,-0.5)--(-6.8,-1); % x

\end{tikzpicture}

==> tight_con_statedependent.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.5in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=5,
xlabel={$\mathcal X$},
xmajorgrids,
ymin=-1.5,
ymax=1,
ylabel={$\tilde h(x)$},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]

\addplot[area legend,solid,fill=red!20!white,opacity=5.000000e-01,draw=lightgray]
table[row sep=crcr] {%
x	y\\
0	0.64115\\
0.01	0.64127\\
0.02	0.6414\\
0.03	0.64154\\
0.04	0.64169\\
0.05	0.64185\\
0.06	0.64203\\
0.07	0.64221\\
0.08	0.6424\\
0.09	0.64261\\
0.1	0.64283\\
0.11	0.64307\\
0.12	0.64332\\
0.13	0.64359\\
0.14	0.64387\\
0.15	0.64417\\
0.16	0.64449\\
0.17	0.64483\\
0.18	0.64518\\
0.19	0.64556\\
0.2	0.64596\\
0.21	0.64638\\
0.22	0.64682\\
0.23	0.64729\\
0.24	0.64778\\
0.25	0.6483\\
0.26	0.64885\\
0.27	0.64942\\
0.28	0.65002\\
0.29	0.65065\\
0.3	0.65131\\
0.31	0.65201\\
0.32	0.65273\\
0.33	0.65349\\
0.34	0.65428\\
0.35	0.65511\\
0.36	0.65597\\
0.37	0.65687\\
0.38	0.6578\\
0.39	0.65878\\
0.4	0.65979\\
0.41	0.66085\\
0.42	0.66194\\
0.43	0.66308\\
0.44	0.66426\\
0.45	0.66548\\
0.46	0.66675\\
0.47	0.66806\\
0.48	0.66941\\
0.49	0.67081\\
0.5	0.67226\\
0.51	0.67375\\
0.52	0.67529\\
0.53	0.67688\\
0.54	0.67851\\
0.55	0.68019\\
0.56	0.68192\\
0.57	0.68369\\
0.58	0.68552\\
0.59	0.68739\\
0.6	0.68931\\
0.61	0.69128\\
0.62	0.69329\\
0.63	0.69535\\
0.64	0.69746\\
0.65	0.69962\\
0.66	0.70182\\
0.67	0.70407\\
0.68	0.70636\\
0.69	0.7087\\
0.7	0.71108\\
0.71	0.7135\\
0.72	0.71596\\
0.73	0.71846\\
0.74	0.72101\\
0.75	0.72359\\
0.76	0.7262\\
0.77	0.72886\\
0.78	0.73154\\
0.79	0.73426\\
0.8	0.737\\
0.81	0.73977\\
0.82	0.74257\\
0.83	0.74539\\
0.84	0.74823\\
0.85	0.75108\\
0.86	0.75394\\
0.87	0.75681\\
0.88	0.75967\\
0.89	0.76253\\
0.9	0.76538\\
0.91	0.76819\\
0.92	0.77095\\
0.93	0.77365\\
0.94	0.77625\\
0.95	0.77871\\
0.96	0.78097\\
0.97	0.78294\\
0.98	0.7845\\
0.99	0.78552\\
1	0.78587\\
1.01	0.78552\\
1.02	0.7845\\
1.03	0.78294\\
1.04	0.78097\\
1.05	0.77872\\
1.06	0.77626\\
1.07	0.77366\\
1.08	0.77097\\
1.09	0.7682\\
1.1	0.7654\\
1.11	0.76256\\
1.12	0.75971\\
1.13	0.75685\\
1.14	0.75398\\
1.15	0.75113\\
1.16	0.74829\\
1.17	0.74546\\
1.18	0.74265\\
1.19	0.73987\\
1.2	0.73711\\
1.21	0.73438\\
1.22	0.73167\\
1.23	0.72901\\
1.24	0.72637\\
1.25	0.72377\\
1.26	0.72121\\
1.27	0.71869\\
1.28	0.71621\\
1.29	0.71378\\
1.3	0.71138\\
1.31	0.70903\\
1.32	0.70673\\
1.33	0.70448\\
1.34	0.70227\\
1.35	0.70011\\
1.36	0.698\\
1.37	0.69594\\
1.38	0.69393\\
1.39	0.69197\\
1.4	0.69006\\
1.41	0.6882\\
1.42	0.6864\\
1.43	0.68465\\
1.44	0.68296\\
1.45	0.68132\\
1.46	0.67973\\
1.47	0.67819\\
1.48	0.67671\\
1.49	0.67529\\
1.5	0.67392\\
1.51	0.6726\\
1.52	0.67134\\
1.53	0.67013\\
1.54	0.66898\\
1.55	0.66788\\
1.56	0.66684\\
1.57	0.66585\\
1.58	0.66491\\
1.59	0.66403\\
1.6	0.6632\\
1.61	0.66243\\
1.62	0.66171\\
1.63	0.66105\\
1.64	0.66044\\
1.65	0.65988\\
1.66	0.65937\\
1.67	0.65892\\
1.68	0.65853\\
1.69	0.65818\\
1.7	0.65789\\
1.71	0.65765\\
1.72	0.65747\\
1.73	0.65734\\
1.74	0.65726\\
1.75	0.65723\\
1.76	0.65726\\
1.77	0.65734\\
1.78	0.65747\\
1.79	0.65765\\
1.8	0.65789\\
1.81	0.65818\\
1.82	0.65853\\
1.83	0.65892\\
1.84	0.65938\\
1.85	0.65988\\
1.86	0.66044\\
1.87	0.66105\\
1.88	0.66171\\
1.89	0.66243\\
1.9	0.6632\\
1.91	0.66403\\
1.92	0.66491\\
1.93	0.66585\\
1.94	0.66684\\
1.95	0.66788\\
1.96	0.66898\\
1.97	0.67013\\
1.98	0.67134\\
1.99	0.6726\\
2	0.67392\\
2.01	0.67529\\
2.02	0.67671\\
2.03	0.67819\\
2.04	0.67973\\
2.05	0.68132\\
2.06	0.68296\\
2.07	0.68465\\
2.08	0.6864\\
2.09	0.6882\\
2.1	0.69006\\
2.11	0.69197\\
2.12	0.69393\\
2.13	0.69594\\
2.14	0.698\\
2.15	0.70011\\
2.16	0.70227\\
2.17	0.70448\\
2.18	0.70673\\
2.19	0.70904\\
2.2	0.71138\\
2.21	0.71378\\
2.22	0.71621\\
2.23	0.71869\\
2.24	0.72121\\
2.25	0.72377\\
2.26	0.72637\\
2.27	0.72901\\
2.28	0.73168\\
2.29	0.73438\\
2.3	0.73711\\
2.31	0.73987\\
2.32	0.74265\\
2.33	0.74546\\
2.34	0.74829\\
2.35	0.75113\\
2.36	0.75399\\
2.37	0.75685\\
2.38	0.75971\\
2.39	0.76256\\
2.4	0.7654\\
2.41	0.7682\\
2.42	0.77097\\
2.43	0.77366\\
2.44	0.77626\\
2.45	0.77872\\
2.46	0.78097\\
2.47	0.78294\\
2.48	0.7845\\
2.49	0.78552\\
2.5	0.78587\\
2.51	0.78552\\
2.52	0.7845\\
2.53	0.78294\\
2.54	0.78097\\
2.55	0.77871\\
2.56	0.77625\\
2.57	0.77365\\
2.58	0.77096\\
2.59	0.76819\\
2.6	0.76538\\
2.61	0.76254\\
2.62	0.75968\\
2.63	0.75681\\
2.64	0.75395\\
2.65	0.75109\\
2.66	0.74824\\
2.67	0.7454\\
2.68	0.74258\\
2.69	0.73979\\
2.7	0.73702\\
2.71	0.73427\\
2.72	0.73156\\
2.73	0.72888\\
2.74	0.72623\\
2.75	0.72361\\
2.76	0.72104\\
2.77	0.7185\\
2.78	0.716\\
2.79	0.71354\\
2.8	0.71112\\
2.81	0.70875\\
2.82	0.70642\\
2.83	0.70413\\
2.84	0.70189\\
2.85	0.6997\\
2.86	0.69755\\
2.87	0.69545\\
2.88	0.6934\\
2.89	0.69139\\
2.9	0.68944\\
2.91	0.68753\\
2.92	0.68567\\
2.93	0.68386\\
2.94	0.6821\\
2.95	0.68039\\
2.96	0.67873\\
2.97	0.67712\\
2.98	0.67555\\
2.99	0.67404\\
3	0.67258\\
3.01	0.67116\\
3.02	0.66979\\
3.03	0.66847\\
3.04	0.6672\\
3.05	0.66597\\
3.06	0.6648\\
3.07	0.66367\\
3.08	0.66258\\
3.09	0.66154\\
3.1	0.66055\\
3.11	0.6596\\
3.12	0.65869\\
3.13	0.65783\\
3.14	0.65701\\
3.15	0.65624\\
3.16	0.6555\\
3.17	0.65481\\
3.18	0.65416\\
3.19	0.65355\\
3.2	0.65298\\
3.21	0.65246\\
3.22	0.65197\\
3.23	0.65152\\
3.24	0.65111\\
3.25	0.65074\\
3.26	0.6504\\
3.27	0.65011\\
3.28	0.64985\\
3.29	0.64963\\
3.3	0.64945\\
3.31	0.64931\\
3.32	0.6492\\
3.33	0.64913\\
3.34	0.64909\\
3.35	0.6491\\
3.36	0.64914\\
3.37	0.64921\\
3.38	0.64933\\
3.39	0.64948\\
3.4	0.64967\\
3.41	0.64989\\
3.42	0.65016\\
3.43	0.65046\\
3.44	0.6508\\
3.45	0.65118\\
3.46	0.6516\\
3.47	0.65206\\
3.48	0.65256\\
3.49	0.65309\\
3.5	0.65367\\
3.51	0.65429\\
3.52	0.65496\\
3.53	0.65566\\
3.54	0.6564\\
3.55	0.65719\\
3.56	0.65803\\
3.57	0.6589\\
3.58	0.65982\\
3.59	0.66079\\
3.6	0.6618\\
3.61	0.66286\\
3.62	0.66396\\
3.63	0.66511\\
3.64	0.66631\\
3.65	0.66756\\
3.66	0.66885\\
3.67	0.67019\\
3.68	0.67158\\
3.69	0.67302\\
3.7	0.67451\\
3.71	0.67604\\
3.72	0.67763\\
3.73	0.67926\\
3.74	0.68095\\
3.75	0.68268\\
3.76	0.68446\\
3.77	0.68629\\
3.78	0.68817\\
3.79	0.6901\\
3.8	0.69208\\
3.81	0.6941\\
3.82	0.69617\\
3.83	0.69828\\
3.84	0.70045\\
3.85	0.70265\\
3.86	0.7049\\
3.87	0.70719\\
3.88	0.70953\\
3.89	0.7119\\
3.9	0.71432\\
3.91	0.71677\\
3.92	0.71926\\
3.93	0.72178\\
3.94	0.72434\\
3.95	0.72693\\
3.96	0.72955\\
3.97	0.73219\\
3.98	0.73486\\
3.99	0.73755\\
4	0.74026\\
4.01	0.74299\\
4.02	0.74573\\
4.03	0.74848\\
4.04	0.75124\\
4.05	0.754\\
4.06	0.75676\\
4.07	0.7595\\
4.08	0.76223\\
4.09	0.76493\\
4.1	0.7676\\
4.11	0.77022\\
4.12	0.77277\\
4.13	0.77523\\
4.14	0.77758\\
4.15	0.77976\\
4.16	0.78174\\
4.17	0.78342\\
4.18	0.78473\\
4.19	0.78557\\
4.2	0.78587\\
4.21	0.78561\\
4.22	0.78484\\
4.23	0.78363\\
4.24	0.7821\\
4.25	0.78033\\
4.26	0.7784\\
4.27	0.77637\\
4.28	0.77427\\
4.29	0.77213\\
4.3	0.76997\\
4.31	0.76782\\
4.32	0.76568\\
4.33	0.76357\\
4.34	0.76149\\
4.35	0.75945\\
4.36	0.75746\\
4.37	0.75552\\
4.38	0.75363\\
4.39	0.75181\\
4.4	0.75005\\
4.41	0.74836\\
4.42	0.74674\\
4.43	0.74519\\
4.44	0.74372\\
4.45	0.74232\\
4.46	0.74101\\
4.47	0.73977\\
4.48	0.73863\\
4.49	0.73756\\
4.5	0.73659\\
4.51	0.7357\\
4.52	0.73491\\
4.53	0.7342\\
4.54	0.73359\\
4.55	0.73307\\
4.56	0.73264\\
4.57	0.73231\\
4.58	0.73207\\
4.59	0.73193\\
4.6	0.73188\\
4.61	0.73193\\
4.62	0.73207\\
4.63	0.73231\\
4.64	0.73264\\
4.65	0.73307\\
4.66	0.73359\\
4.67	0.7342\\
4.68	0.73491\\
4.69	0.7357\\
4.7	0.73659\\
4.71	0.73756\\
4.72	0.73863\\
4.73	0.73977\\
4.74	0.74101\\
4.75	0.74232\\
4.76	0.74371\\
4.77	0.74519\\
4.78	0.74674\\
4.79	0.74836\\
4.8	0.75005\\
4.81	0.75181\\
4.82	0.75363\\
4.83	0.75552\\
4.84	0.75746\\
4.85	0.75945\\
4.86	0.76149\\
4.87	0.76357\\
4.88	0.76568\\
4.89	0.76782\\
4.9	0.76997\\
4.91	0.77213\\
4.92	0.77427\\
4.93	0.77637\\
4.94	0.7784\\
4.95	0.78033\\
4.96	0.7821\\
4.97	0.78363\\
4.98	0.78484\\
4.99	0.78561\\
5	0.78587\\
5	1\\
0	1\\
}--cycle;

\addlegendentry{$ \tilde{\mathcal {Y}}$};


\addplot[area legend,solid,fill=red!20!white,opacity=5.000000e-01,draw=lightgray,forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.34115\\
0.01	-0.34127\\
0.02	-0.3414\\
0.03	-0.34154\\
0.04	-0.34169\\
0.05	-0.34185\\
0.06	-0.34203\\
0.07	-0.34221\\
0.08	-0.3424\\
0.09	-0.34261\\
0.1	-0.34283\\
0.11	-0.34307\\
0.12	-0.34332\\
0.13	-0.34359\\
0.14	-0.34387\\
0.15	-0.34417\\
0.16	-0.34449\\
0.17	-0.34483\\
0.18	-0.34518\\
0.19	-0.34556\\
0.2	-0.34596\\
0.21	-0.34638\\
0.22	-0.34682\\
0.23	-0.34729\\
0.24	-0.34778\\
0.25	-0.3483\\
0.26	-0.34885\\
0.27	-0.34942\\
0.28	-0.35002\\
0.29	-0.35065\\
0.3	-0.35131\\
0.31	-0.35201\\
0.32	-0.35273\\
0.33	-0.35349\\
0.34	-0.35428\\
0.35	-0.35511\\
0.36	-0.35597\\
0.37	-0.35687\\
0.38	-0.3578\\
0.39	-0.35878\\
0.4	-0.35979\\
0.41	-0.36085\\
0.42	-0.36194\\
0.43	-0.36308\\
0.44	-0.36426\\
0.45	-0.36548\\
0.46	-0.36675\\
0.47	-0.36806\\
0.48	-0.36941\\
0.49	-0.37081\\
0.5	-0.37226\\
0.51	-0.37375\\
0.52	-0.37529\\
0.53	-0.37688\\
0.54	-0.37851\\
0.55	-0.38019\\
0.56	-0.38192\\
0.57	-0.38369\\
0.58	-0.38552\\
0.59	-0.38739\\
0.6	-0.38931\\
0.61	-0.39128\\
0.62	-0.39329\\
0.63	-0.39535\\
0.64	-0.39746\\
0.65	-0.39962\\
0.66	-0.40182\\
0.67	-0.40407\\
0.68	-0.40636\\
0.69	-0.4087\\
0.7	-0.41108\\
0.71	-0.4135\\
0.72	-0.41596\\
0.73	-0.41846\\
0.74	-0.42101\\
0.75	-0.42359\\
0.76	-0.4262\\
0.77	-0.42886\\
0.78	-0.43154\\
0.79	-0.43426\\
0.8	-0.437\\
0.81	-0.43977\\
0.82	-0.44257\\
0.83	-0.44539\\
0.84	-0.44823\\
0.85	-0.45108\\
0.86	-0.45394\\
0.87	-0.45681\\
0.88	-0.45967\\
0.89	-0.46253\\
0.9	-0.46538\\
0.91	-0.46819\\
0.92	-0.47095\\
0.93	-0.47365\\
0.94	-0.47625\\
0.95	-0.47871\\
0.96	-0.48097\\
0.97	-0.48294\\
0.98	-0.4845\\
0.99	-0.48552\\
1	-0.48587\\
1.01	-0.48552\\
1.02	-0.4845\\
1.03	-0.48294\\
1.04	-0.48097\\
1.05	-0.47872\\
1.06	-0.47626\\
1.07	-0.47366\\
1.08	-0.47097\\
1.09	-0.4682\\
1.1	-0.4654\\
1.11	-0.46256\\
1.12	-0.45971\\
1.13	-0.45685\\
1.14	-0.45398\\
1.15	-0.45113\\
1.16	-0.44829\\
1.17	-0.44546\\
1.18	-0.44265\\
1.19	-0.43987\\
1.2	-0.43711\\
1.21	-0.43438\\
1.22	-0.43167\\
1.23	-0.42901\\
1.24	-0.42637\\
1.25	-0.42377\\
1.26	-0.42121\\
1.27	-0.41869\\
1.28	-0.41621\\
1.29	-0.41378\\
1.3	-0.41138\\
1.31	-0.40903\\
1.32	-0.40673\\
1.33	-0.40448\\
1.34	-0.40227\\
1.35	-0.40011\\
1.36	-0.398\\
1.37	-0.39594\\
1.38	-0.39393\\
1.39	-0.39197\\
1.4	-0.39006\\
1.41	-0.3882\\
1.42	-0.3864\\
1.43	-0.38465\\
1.44	-0.38296\\
1.45	-0.38132\\
1.46	-0.37973\\
1.47	-0.37819\\
1.48	-0.37671\\
1.49	-0.37529\\
1.5	-0.37392\\
1.51	-0.3726\\
1.52	-0.37134\\
1.53	-0.37013\\
1.54	-0.36898\\
1.55	-0.36788\\
1.56	-0.36684\\
1.57	-0.36585\\
1.58	-0.36491\\
1.59	-0.36403\\
1.6	-0.3632\\
1.61	-0.36243\\
1.62	-0.36171\\
1.63	-0.36105\\
1.64	-0.36044\\
1.65	-0.35988\\
1.66	-0.35937\\
1.67	-0.35892\\
1.68	-0.35853\\
1.69	-0.35818\\
1.7	-0.35789\\
1.71	-0.35765\\
1.72	-0.35747\\
1.73	-0.35734\\
1.74	-0.35726\\
1.75	-0.35723\\
1.76	-0.35726\\
1.77	-0.35734\\
1.78	-0.35747\\
1.79	-0.35765\\
1.8	-0.35789\\
1.81	-0.35818\\
1.82	-0.35853\\
1.83	-0.35892\\
1.84	-0.35938\\
1.85	-0.35988\\
1.86	-0.36044\\
1.87	-0.36105\\
1.88	-0.36171\\
1.89	-0.36243\\
1.9	-0.3632\\
1.91	-0.36403\\
1.92	-0.36491\\
1.93	-0.36585\\
1.94	-0.36684\\
1.95	-0.36788\\
1.96	-0.36898\\
1.97	-0.37013\\
1.98	-0.37134\\
1.99	-0.3726\\
2	-0.37392\\
2.01	-0.37529\\
2.02	-0.37671\\
2.03	-0.37819\\
2.04	-0.37973\\
2.05	-0.38132\\
2.06	-0.38296\\
2.07	-0.38465\\
2.08	-0.3864\\
2.09	-0.3882\\
2.1	-0.39006\\
2.11	-0.39197\\
2.12	-0.39393\\
2.13	-0.39594\\
2.14	-0.398\\
2.15	-0.40011\\
2.16	-0.40227\\
2.17	-0.40448\\
2.18	-0.40673\\
2.19	-0.40904\\
2.2	-0.41138\\
2.21	-0.41378\\
2.22	-0.41621\\
2.23	-0.41869\\
2.24	-0.42121\\
2.25	-0.42377\\
2.26	-0.42637\\
2.27	-0.42901\\
2.28	-0.43168\\
2.29	-0.43438\\
2.3	-0.43711\\
2.31	-0.43987\\
2.32	-0.44265\\
2.33	-0.44546\\
2.34	-0.44829\\
2.35	-0.45113\\
2.36	-0.45399\\
2.37	-0.45685\\
2.38	-0.45971\\
2.39	-0.46256\\
2.4	-0.4654\\
2.41	-0.4682\\
2.42	-0.47097\\
2.43	-0.47366\\
2.44	-0.47626\\
2.45	-0.47872\\
2.46	-0.48097\\
2.47	-0.48294\\
2.48	-0.4845\\
2.49	-0.48552\\
2.5	-0.48587\\
2.51	-0.48552\\
2.52	-0.4845\\
2.53	-0.48294\\
2.54	-0.48097\\
2.55	-0.47871\\
2.56	-0.47625\\
2.57	-0.47365\\
2.58	-0.47096\\
2.59	-0.46819\\
2.6	-0.46538\\
2.61	-0.46254\\
2.62	-0.45968\\
2.63	-0.45681\\
2.64	-0.45395\\
2.65	-0.45109\\
2.66	-0.44824\\
2.67	-0.4454\\
2.68	-0.44258\\
2.69	-0.43979\\
2.7	-0.43702\\
2.71	-0.43427\\
2.72	-0.43156\\
2.73	-0.42888\\
2.74	-0.42623\\
2.75	-0.42361\\
2.76	-0.42104\\
2.77	-0.4185\\
2.78	-0.416\\
2.79	-0.41354\\
2.8	-0.41112\\
2.81	-0.40875\\
2.82	-0.40642\\
2.83	-0.40413\\
2.84	-0.40189\\
2.85	-0.3997\\
2.86	-0.39755\\
2.87	-0.39545\\
2.88	-0.3934\\
2.89	-0.39139\\
2.9	-0.38944\\
2.91	-0.38753\\
2.92	-0.38567\\
2.93	-0.38386\\
2.94	-0.3821\\
2.95	-0.38039\\
2.96	-0.37873\\
2.97	-0.37712\\
2.98	-0.37555\\
2.99	-0.37404\\
3	-0.37258\\
3.01	-0.37116\\
3.02	-0.36979\\
3.03	-0.36847\\
3.04	-0.3672\\
3.05	-0.36597\\
3.06	-0.3648\\
3.07	-0.36367\\
3.08	-0.36258\\
3.09	-0.36154\\
3.1	-0.36055\\
3.11	-0.3596\\
3.12	-0.35869\\
3.13	-0.35783\\
3.14	-0.35701\\
3.15	-0.35624\\
3.16	-0.3555\\
3.17	-0.35481\\
3.18	-0.35416\\
3.19	-0.35355\\
3.2	-0.35298\\
3.21	-0.35246\\
3.22	-0.35197\\
3.23	-0.35152\\
3.24	-0.35111\\
3.25	-0.35074\\
3.26	-0.3504\\
3.27	-0.35011\\
3.28	-0.34985\\
3.29	-0.34963\\
3.3	-0.34945\\
3.31	-0.34931\\
3.32	-0.3492\\
3.33	-0.34913\\
3.34	-0.34909\\
3.35	-0.3491\\
3.36	-0.34914\\
3.37	-0.34921\\
3.38	-0.34933\\
3.39	-0.34948\\
3.4	-0.34967\\
3.41	-0.34989\\
3.42	-0.35016\\
3.43	-0.35046\\
3.44	-0.3508\\
3.45	-0.35118\\
3.46	-0.3516\\
3.47	-0.35206\\
3.48	-0.35256\\
3.49	-0.35309\\
3.5	-0.35367\\
3.51	-0.35429\\
3.52	-0.35496\\
3.53	-0.35566\\
3.54	-0.3564\\
3.55	-0.35719\\
3.56	-0.35803\\
3.57	-0.3589\\
3.58	-0.35982\\
3.59	-0.36079\\
3.6	-0.3618\\
3.61	-0.36286\\
3.62	-0.36396\\
3.63	-0.36511\\
3.64	-0.36631\\
3.65	-0.36756\\
3.66	-0.36885\\
3.67	-0.37019\\
3.68	-0.37158\\
3.69	-0.37302\\
3.7	-0.37451\\
3.71	-0.37604\\
3.72	-0.37763\\
3.73	-0.37926\\
3.74	-0.38095\\
3.75	-0.38268\\
3.76	-0.38446\\
3.77	-0.38629\\
3.78	-0.38817\\
3.79	-0.3901\\
3.8	-0.39208\\
3.81	-0.3941\\
3.82	-0.39617\\
3.83	-0.39828\\
3.84	-0.40045\\
3.85	-0.40265\\
3.86	-0.4049\\
3.87	-0.40719\\
3.88	-0.40953\\
3.89	-0.4119\\
3.9	-0.41432\\
3.91	-0.41677\\
3.92	-0.41926\\
3.93	-0.42178\\
3.94	-0.42434\\
3.95	-0.42693\\
3.96	-0.42955\\
3.97	-0.43219\\
3.98	-0.43486\\
3.99	-0.43755\\
4	-0.44026\\
4.01	-0.44299\\
4.02	-0.44573\\
4.03	-0.44848\\
4.04	-0.45124\\
4.05	-0.454\\
4.06	-0.45676\\
4.07	-0.4595\\
4.08	-0.46223\\
4.09	-0.46493\\
4.1	-0.4676\\
4.11	-0.47022\\
4.12	-0.47277\\
4.13	-0.47523\\
4.14	-0.47758\\
4.15	-0.47976\\
4.16	-0.48174\\
4.17	-0.48342\\
4.18	-0.48473\\
4.19	-0.48557\\
4.2	-0.48587\\
4.21	-0.48561\\
4.22	-0.48484\\
4.23	-0.48363\\
4.24	-0.4821\\
4.25	-0.48033\\
4.26	-0.4784\\
4.27	-0.47637\\
4.28	-0.47427\\
4.29	-0.47213\\
4.3	-0.46997\\
4.31	-0.46782\\
4.32	-0.46568\\
4.33	-0.46357\\
4.34	-0.46149\\
4.35	-0.45945\\
4.36	-0.45746\\
4.37	-0.45552\\
4.38	-0.45363\\
4.39	-0.45181\\
4.4	-0.45005\\
4.41	-0.44836\\
4.42	-0.44674\\
4.43	-0.44519\\
4.44	-0.44372\\
4.45	-0.44232\\
4.46	-0.44101\\
4.47	-0.43977\\
4.48	-0.43863\\
4.49	-0.43756\\
4.5	-0.43659\\
4.51	-0.4357\\
4.52	-0.43491\\
4.53	-0.4342\\
4.54	-0.43359\\
4.55	-0.43307\\
4.56	-0.43264\\
4.57	-0.43231\\
4.58	-0.43207\\
4.59	-0.43193\\
4.6	-0.43188\\
4.61	-0.43193\\
4.62	-0.43207\\
4.63	-0.43231\\
4.64	-0.43264\\
4.65	-0.43307\\
4.66	-0.43359\\
4.67	-0.4342\\
4.68	-0.43491\\
4.69	-0.4357\\
4.7	-0.43659\\
4.71	-0.43756\\
4.72	-0.43863\\
4.73	-0.43977\\
4.74	-0.44101\\
4.75	-0.44232\\
4.76	-0.44371\\
4.77	-0.44519\\
4.78	-0.44674\\
4.79	-0.44836\\
4.8	-0.45005\\
4.81	-0.45181\\
4.82	-0.45363\\
4.83	-0.45552\\
4.84	-0.45746\\
4.85	-0.45945\\
4.86	-0.46149\\
4.87	-0.46357\\
4.88	-0.46568\\
4.89	-0.46782\\
4.9	-0.46997\\
4.91	-0.47213\\
4.92	-0.47427\\
4.93	-0.47637\\
4.94	-0.4784\\
4.95	-0.48033\\
4.96	-0.4821\\
4.97	-0.48363\\
4.98	-0.48484\\
4.99	-0.48561\\
5	-0.48587\\
5	-2\\
0	-2\\
}--cycle;




\addplot[area legend,solid,fill=white!75!gray,opacity=5.000000e-01,draw=lightgray]
table[row sep=crcr] {%
x	y\\
0	0.17159\\
0.01	0.17199\\
0.02	0.17239\\
0.03	0.1728\\
0.04	0.17321\\
0.05	0.17363\\
0.06	0.17406\\
0.07	0.17449\\
0.08	0.17492\\
0.09	0.17536\\
0.1	0.1758\\
0.11	0.17624\\
0.12	0.17669\\
0.13	0.17713\\
0.14	0.17758\\
0.15	0.17803\\
0.16	0.17847\\
0.17	0.17891\\
0.18	0.17935\\
0.19	0.17979\\
0.2	0.18022\\
0.21	0.18064\\
0.22	0.18106\\
0.23	0.18147\\
0.24	0.18187\\
0.25	0.18226\\
0.26	0.18264\\
0.27	0.183\\
0.28	0.18336\\
0.29	0.18369\\
0.3	0.18401\\
0.31	0.18432\\
0.32	0.1846\\
0.33	0.18486\\
0.34	0.1851\\
0.35	0.18532\\
0.36	0.18551\\
0.37	0.18568\\
0.38	0.18582\\
0.39	0.18593\\
0.4	0.18601\\
0.41	0.18605\\
0.42	0.18607\\
0.43	0.18604\\
0.44	0.18598\\
0.45	0.18589\\
0.46	0.18575\\
0.47	0.18557\\
0.48	0.18535\\
0.49	0.18509\\
0.5	0.18478\\
0.51	0.18442\\
0.52	0.18402\\
0.53	0.18356\\
0.54	0.18306\\
0.55	0.1825\\
0.56	0.18189\\
0.57	0.18123\\
0.58	0.18051\\
0.59	0.17973\\
0.6	0.17889\\
0.61	0.178\\
0.62	0.17705\\
0.63	0.17604\\
0.64	0.17496\\
0.65	0.17383\\
0.66	0.17263\\
0.67	0.17137\\
0.68	0.17005\\
0.69	0.16866\\
0.7	0.16721\\
0.71	0.16569\\
0.72	0.16411\\
0.73	0.16247\\
0.74	0.16076\\
0.75	0.15899\\
0.76	0.15715\\
0.77	0.15525\\
0.78	0.15329\\
0.79	0.15126\\
0.8	0.14918\\
0.81	0.14704\\
0.82	0.14483\\
0.83	0.14258\\
0.84	0.14026\\
0.85	0.1379\\
0.86	0.13549\\
0.87	0.13304\\
0.88	0.13055\\
0.89	0.12803\\
0.9	0.12548\\
0.91	0.12293\\
0.92	0.12037\\
0.93	0.11785\\
0.94	0.11538\\
0.95	0.113\\
0.96	0.11079\\
0.97	0.10882\\
0.98	0.10721\\
0.99	0.1061\\
1	0.10561\\
1.01	0.10578\\
1.02	0.10657\\
1.03	0.10785\\
1.04	0.10949\\
1.05	0.11137\\
1.06	0.11341\\
1.07	0.11553\\
1.08	0.11771\\
1.09	0.11991\\
1.1	0.1221\\
1.11	0.12428\\
1.12	0.12642\\
1.13	0.12852\\
1.14	0.13057\\
1.15	0.13257\\
1.16	0.13451\\
1.17	0.13638\\
1.18	0.13818\\
1.19	0.13992\\
1.2	0.14158\\
1.21	0.14316\\
1.22	0.14467\\
1.23	0.14609\\
1.24	0.14743\\
1.25	0.14869\\
1.26	0.14986\\
1.27	0.15095\\
1.28	0.15195\\
1.29	0.15286\\
1.3	0.15368\\
1.31	0.15441\\
1.32	0.15505\\
1.33	0.15559\\
1.34	0.15605\\
1.35	0.1564\\
1.36	0.15667\\
1.37	0.15684\\
1.38	0.15692\\
1.39	0.1569\\
1.4	0.15679\\
1.41	0.15658\\
1.42	0.15628\\
1.43	0.15588\\
1.44	0.15538\\
1.45	0.15479\\
1.46	0.15411\\
1.47	0.15333\\
1.48	0.15246\\
1.49	0.15149\\
1.5	0.15043\\
1.51	0.14927\\
1.52	0.14802\\
1.53	0.14668\\
1.54	0.14524\\
1.55	0.14371\\
1.56	0.14209\\
1.57	0.14038\\
1.58	0.13858\\
1.59	0.13669\\
1.6	0.13471\\
1.61	0.13264\\
1.62	0.13048\\
1.63	0.12823\\
1.64	0.1259\\
1.65	0.12348\\
1.66	0.12098\\
1.67	0.11839\\
1.68	0.11571\\
1.69	0.11296\\
1.7	0.11012\\
1.71	0.1072\\
1.72	0.1042\\
1.73	0.10112\\
1.74	0.09796\\
1.75	0.094723\\
1.76	0.091409\\
1.77	0.088019\\
1.78	0.084555\\
1.79	0.081016\\
1.8	0.077405\\
1.81	0.073723\\
1.82	0.06997\\
1.83	0.066147\\
1.84	0.062257\\
1.85	0.0583\\
1.86	0.054278\\
1.87	0.050192\\
1.88	0.046043\\
1.89	0.041834\\
1.9	0.037564\\
1.91	0.033237\\
1.92	0.028853\\
1.93	0.024415\\
1.94	0.019924\\
1.95	0.015382\\
1.96	0.01079\\
1.97	0.006151\\
1.98	0.0014667\\
1.99	-0.0032609\\
2	-0.0080297\\
2.01	-0.012838\\
2.02	-0.017682\\
2.03	-0.022561\\
2.04	-0.027472\\
2.05	-0.032413\\
2.06	-0.037381\\
2.07	-0.042374\\
2.08	-0.047388\\
2.09	-0.052422\\
2.1	-0.057472\\
2.11	-0.062535\\
2.12	-0.06761\\
2.13	-0.072692\\
2.14	-0.077779\\
2.15	-0.082867\\
2.16	-0.087954\\
2.17	-0.093037\\
2.18	-0.098111\\
2.19	-0.10317\\
2.2	-0.10822\\
2.21	-0.11325\\
2.22	-0.11826\\
2.23	-0.12324\\
2.24	-0.1282\\
2.25	-0.13312\\
2.26	-0.13801\\
2.27	-0.14285\\
2.28	-0.14766\\
2.29	-0.15241\\
2.3	-0.15711\\
2.31	-0.16176\\
2.32	-0.16635\\
2.33	-0.17087\\
2.34	-0.17532\\
2.35	-0.17969\\
2.36	-0.18398\\
2.37	-0.18819\\
2.38	-0.1923\\
2.39	-0.1963\\
2.4	-0.20019\\
2.41	-0.20395\\
2.42	-0.20756\\
2.43	-0.21101\\
2.44	-0.21425\\
2.45	-0.21726\\
2.46	-0.21995\\
2.47	-0.22225\\
2.48	-0.22404\\
2.49	-0.22518\\
2.5	-0.22555\\
2.51	-0.22511\\
2.52	-0.2239\\
2.53	-0.22203\\
2.54	-0.21966\\
2.55	-0.21689\\
2.56	-0.21381\\
2.57	-0.21048\\
2.58	-0.20695\\
2.59	-0.20325\\
2.6	-0.1994\\
2.61	-0.19541\\
2.62	-0.19131\\
2.63	-0.18709\\
2.64	-0.18278\\
2.65	-0.17837\\
2.66	-0.17387\\
2.67	-0.16928\\
2.68	-0.16462\\
2.69	-0.15989\\
2.7	-0.15509\\
2.71	-0.15022\\
2.72	-0.14528\\
2.73	-0.14029\\
2.74	-0.13525\\
2.75	-0.13015\\
2.76	-0.125\\
2.77	-0.11981\\
2.78	-0.11458\\
2.79	-0.1093\\
2.8	-0.10399\\
2.81	-0.098637\\
2.82	-0.093256\\
2.83	-0.087845\\
2.84	-0.082407\\
2.85	-0.076944\\
2.86	-0.071458\\
2.87	-0.06595\\
2.88	-0.060424\\
2.89	-0.054881\\
2.9	-0.049324\\
2.91	-0.043752\\
2.92	-0.03817\\
2.93	-0.032577\\
2.94	-0.026975\\
2.95	-0.021367\\
2.96	-0.015752\\
2.97	-0.010133\\
2.98	-0.0045101\\
2.99	0.0011154\\
3	0.0067426\\
3.01	0.012371\\
3.02	0.017999\\
3.03	0.023627\\
3.04	0.029253\\
3.05	0.034879\\
3.06	0.040502\\
3.07	0.046123\\
3.08	0.051741\\
3.09	0.057356\\
3.1	0.062969\\
3.11	0.068579\\
3.12	0.074185\\
3.13	0.079789\\
3.14	0.08539\\
3.15	0.090988\\
3.16	0.096583\\
3.17	0.10218\\
3.18	0.10777\\
3.19	0.11335\\
3.2	0.11894\\
3.21	0.12452\\
3.22	0.13011\\
3.23	0.13569\\
3.24	0.14127\\
3.25	0.14685\\
3.26	0.15242\\
3.27	0.158\\
3.28	0.16358\\
3.29	0.16915\\
3.3	0.17472\\
3.31	0.1803\\
3.32	0.18587\\
3.33	0.19143\\
3.34	0.197\\
3.35	0.20256\\
3.36	0.20812\\
3.37	0.21368\\
3.38	0.21923\\
3.39	0.22477\\
3.4	0.23031\\
3.41	0.23584\\
3.42	0.24136\\
3.43	0.24687\\
3.44	0.25236\\
3.45	0.25784\\
3.46	0.26331\\
3.47	0.26876\\
3.48	0.27419\\
3.49	0.27959\\
3.5	0.28497\\
3.51	0.29033\\
3.52	0.29565\\
3.53	0.30094\\
3.54	0.3062\\
3.55	0.31142\\
3.56	0.31659\\
3.57	0.32172\\
3.58	0.3268\\
3.59	0.33183\\
3.6	0.3368\\
3.61	0.34171\\
3.62	0.34655\\
3.63	0.35133\\
3.64	0.35603\\
3.65	0.36065\\
3.66	0.3652\\
3.67	0.36965\\
3.68	0.37402\\
3.69	0.37828\\
3.7	0.38245\\
3.71	0.38651\\
3.72	0.39045\\
3.73	0.39428\\
3.74	0.39799\\
3.75	0.40157\\
3.76	0.40502\\
3.77	0.40833\\
3.78	0.4115\\
3.79	0.41452\\
3.8	0.41739\\
3.81	0.4201\\
3.82	0.42265\\
3.83	0.42502\\
3.84	0.42723\\
3.85	0.42925\\
3.86	0.43109\\
3.87	0.43274\\
3.88	0.4342\\
3.89	0.43546\\
3.9	0.43652\\
3.91	0.43738\\
3.92	0.43802\\
3.93	0.43845\\
3.94	0.43866\\
3.95	0.43865\\
3.96	0.43841\\
3.97	0.43795\\
3.98	0.43725\\
3.99	0.43633\\
4	0.43517\\
4.01	0.43377\\
4.02	0.43213\\
4.03	0.43026\\
4.04	0.42815\\
4.05	0.42581\\
4.06	0.42323\\
4.07	0.42041\\
4.08	0.41737\\
4.09	0.4141\\
4.1	0.41062\\
4.11	0.40694\\
4.12	0.40306\\
4.13	0.39902\\
4.14	0.39484\\
4.15	0.39056\\
4.16	0.38623\\
4.17	0.38192\\
4.18	0.37773\\
4.19	0.37375\\
4.2	0.37004\\
4.21	0.36664\\
4.22	0.36349\\
4.23	0.36052\\
4.24	0.35761\\
4.25	0.35469\\
4.26	0.35167\\
4.27	0.34851\\
4.28	0.34517\\
4.29	0.34163\\
4.3	0.33786\\
4.31	0.33385\\
4.32	0.32959\\
4.33	0.32508\\
4.34	0.32032\\
4.35	0.3153\\
4.36	0.31002\\
4.37	0.30448\\
4.38	0.29868\\
4.39	0.29263\\
4.4	0.28633\\
4.41	0.27977\\
4.42	0.27298\\
4.43	0.26594\\
4.44	0.25868\\
4.45	0.25118\\
4.46	0.24345\\
4.47	0.23551\\
4.48	0.22736\\
4.49	0.21901\\
4.5	0.21046\\
4.51	0.20172\\
4.52	0.1928\\
4.53	0.1837\\
4.54	0.17444\\
4.55	0.16502\\
4.56	0.15545\\
4.57	0.14575\\
4.58	0.13591\\
4.59	0.12595\\
4.6	0.11588\\
4.61	0.10571\\
4.62	0.095446\\
4.63	0.085098\\
4.64	0.074677\\
4.65	0.064193\\
4.66	0.053656\\
4.67	0.043075\\
4.68	0.032461\\
4.69	0.021825\\
4.7	0.011175\\
4.71	0.00052306\\
4.72	-0.010122\\
4.73	-0.020749\\
4.74	-0.031348\\
4.75	-0.04191\\
4.76	-0.052424\\
4.77	-0.06288\\
4.78	-0.073268\\
4.79	-0.083578\\
4.8	-0.093801\\
4.81	-0.10393\\
4.82	-0.11394\\
4.83	-0.12384\\
4.84	-0.13362\\
4.85	-0.14325\\
4.86	-0.15273\\
4.87	-0.16206\\
4.88	-0.17121\\
4.89	-0.18018\\
4.9	-0.18894\\
4.91	-0.19749\\
4.92	-0.2058\\
4.93	-0.21385\\
4.94	-0.2216\\
4.95	-0.22901\\
4.96	-0.23603\\
4.97	-0.24257\\
4.98	-0.24855\\
4.99	-0.25386\\
5	-0.25841\\
5	-0.28666\\
4.99	-0.28263\\
4.98	-0.27888\\
4.97	-0.27531\\
4.96	-0.27183\\
4.95	-0.26835\\
4.94	-0.26479\\
4.93	-0.26111\\
4.92	-0.25727\\
4.91	-0.25324\\
4.9	-0.249\\
4.89	-0.24454\\
4.88	-0.23985\\
4.87	-0.23492\\
4.86	-0.22976\\
4.85	-0.22435\\
4.84	-0.2187\\
4.83	-0.21281\\
4.82	-0.20668\\
4.81	-0.20031\\
4.8	-0.1937\\
4.79	-0.18686\\
4.78	-0.1798\\
4.77	-0.1725\\
4.76	-0.16499\\
4.75	-0.15727\\
4.74	-0.14934\\
4.73	-0.1412\\
4.72	-0.13287\\
4.71	-0.12435\\
4.7	-0.11565\\
4.69	-0.10677\\
4.68	-0.097725\\
4.67	-0.088522\\
4.66	-0.079168\\
4.65	-0.069671\\
4.64	-0.06004\\
4.63	-0.050283\\
4.62	-0.040411\\
4.61	-0.030432\\
4.6	-0.020355\\
4.59	-0.01019\\
4.58	5.3887e-05\\
4.57	0.010366\\
4.56	0.020737\\
4.55	0.031157\\
4.54	0.041616\\
4.53	0.052104\\
4.52	0.06261\\
4.51	0.073125\\
4.5	0.083638\\
4.49	0.094139\\
4.48	0.10462\\
4.47	0.11506\\
4.46	0.12547\\
4.45	0.13582\\
4.44	0.14611\\
4.43	0.15632\\
4.42	0.16645\\
4.41	0.17649\\
4.4	0.18643\\
4.39	0.19625\\
4.38	0.20595\\
4.37	0.21551\\
4.36	0.22493\\
4.35	0.2342\\
4.34	0.2433\\
4.33	0.25222\\
4.32	0.26095\\
4.31	0.26949\\
4.3	0.2778\\
4.29	0.28588\\
4.28	0.29371\\
4.27	0.30125\\
4.26	0.30848\\
4.25	0.31535\\
4.24	0.32181\\
4.23	0.32778\\
4.22	0.33317\\
4.21	0.33787\\
4.2	0.34179\\
4.19	0.34489\\
4.18	0.34719\\
4.17	0.34876\\
4.16	0.3497\\
4.15	0.35008\\
4.14	0.34999\\
4.13	0.34949\\
4.12	0.3486\\
4.11	0.34737\\
4.1	0.34582\\
4.09	0.34397\\
4.08	0.34183\\
4.07	0.33941\\
4.06	0.33674\\
4.05	0.33381\\
4.04	0.33064\\
4.03	0.32723\\
4.02	0.3236\\
4.01	0.31975\\
4	0.31569\\
3.99	0.31143\\
3.98	0.30697\\
3.97	0.30233\\
3.96	0.2975\\
3.95	0.2925\\
3.94	0.28734\\
3.93	0.28201\\
3.92	0.27654\\
3.91	0.27092\\
3.9	0.26516\\
3.89	0.25927\\
3.88	0.25326\\
3.87	0.24713\\
3.86	0.24089\\
3.85	0.23455\\
3.84	0.22812\\
3.83	0.22159\\
3.82	0.21498\\
3.81	0.2083\\
3.8	0.20154\\
3.79	0.19472\\
3.78	0.18785\\
3.77	0.18092\\
3.76	0.17395\\
3.75	0.16693\\
3.74	0.15989\\
3.73	0.15281\\
3.72	0.14571\\
3.71	0.13859\\
3.7	0.13146\\
3.69	0.12432\\
3.68	0.11718\\
3.67	0.11003\\
3.66	0.1029\\
3.65	0.095767\\
3.64	0.088652\\
3.63	0.081555\\
3.62	0.074478\\
3.61	0.067426\\
3.6	0.060401\\
3.59	0.053408\\
3.58	0.046449\\
3.57	0.039527\\
3.56	0.032645\\
3.55	0.025805\\
3.54	0.01901\\
3.53	0.012262\\
3.52	0.005563\\
3.51	-0.0010843\\
3.5	-0.0076784\\
3.49	-0.014218\\
3.48	-0.0207\\
3.47	-0.027124\\
3.46	-0.033489\\
3.45	-0.039793\\
3.44	-0.046034\\
3.43	-0.052212\\
3.42	-0.058326\\
3.41	-0.064375\\
3.4	-0.070357\\
3.39	-0.076272\\
3.38	-0.082119\\
3.37	-0.087898\\
3.36	-0.093607\\
3.35	-0.099246\\
3.34	-0.10482\\
3.33	-0.11031\\
3.32	-0.11574\\
3.31	-0.12109\\
3.3	-0.12638\\
3.29	-0.13158\\
3.28	-0.13672\\
3.27	-0.14178\\
3.26	-0.14677\\
3.25	-0.15168\\
3.24	-0.15651\\
3.23	-0.16127\\
3.22	-0.16596\\
3.21	-0.17056\\
3.2	-0.17509\\
3.19	-0.17954\\
3.18	-0.18391\\
3.17	-0.1882\\
3.16	-0.19241\\
3.15	-0.19654\\
3.14	-0.20059\\
3.13	-0.20455\\
3.12	-0.20843\\
3.11	-0.21223\\
3.1	-0.21594\\
3.09	-0.21956\\
3.08	-0.2231\\
3.07	-0.22655\\
3.06	-0.2299\\
3.05	-0.23317\\
3.04	-0.23635\\
3.03	-0.23943\\
3.02	-0.24242\\
3.01	-0.24531\\
3	-0.2481\\
2.99	-0.2508\\
2.98	-0.2534\\
2.97	-0.2559\\
2.96	-0.25829\\
2.95	-0.26059\\
2.94	-0.26277\\
2.93	-0.26486\\
2.92	-0.26683\\
2.91	-0.2687\\
2.9	-0.27045\\
2.89	-0.2721\\
2.88	-0.27363\\
2.87	-0.27505\\
2.86	-0.27636\\
2.85	-0.27755\\
2.84	-0.27863\\
2.83	-0.27958\\
2.82	-0.28042\\
2.81	-0.28114\\
2.8	-0.28174\\
2.79	-0.28222\\
2.78	-0.28258\\
2.77	-0.28281\\
2.76	-0.28293\\
2.75	-0.28292\\
2.74	-0.28279\\
2.73	-0.28254\\
2.72	-0.28216\\
2.71	-0.28167\\
2.7	-0.28105\\
2.69	-0.28031\\
2.68	-0.27946\\
2.67	-0.27848\\
2.66	-0.2774\\
2.65	-0.2762\\
2.64	-0.27488\\
2.63	-0.27347\\
2.62	-0.27195\\
2.61	-0.27034\\
2.6	-0.26864\\
2.59	-0.26687\\
2.58	-0.26504\\
2.57	-0.26317\\
2.56	-0.2613\\
2.55	-0.25946\\
2.54	-0.25772\\
2.53	-0.25616\\
2.52	-0.2549\\
2.51	-0.25408\\
2.5	-0.25381\\
2.49	-0.25415\\
2.48	-0.25504\\
2.47	-0.25637\\
2.46	-0.258\\
2.45	-0.25982\\
2.44	-0.26173\\
2.43	-0.26368\\
2.42	-0.26563\\
2.41	-0.26754\\
2.4	-0.2694\\
2.39	-0.27118\\
2.38	-0.27288\\
2.37	-0.2745\\
2.36	-0.27601\\
2.35	-0.27743\\
2.34	-0.27874\\
2.33	-0.27994\\
2.32	-0.28104\\
2.31	-0.28203\\
2.3	-0.2829\\
2.29	-0.28366\\
2.28	-0.28431\\
2.27	-0.28484\\
2.26	-0.28526\\
2.25	-0.28557\\
2.24	-0.28577\\
2.23	-0.28586\\
2.22	-0.28583\\
2.21	-0.2857\\
2.2	-0.28545\\
2.19	-0.2851\\
2.18	-0.28465\\
2.17	-0.28408\\
2.16	-0.28342\\
2.15	-0.28265\\
2.14	-0.28179\\
2.13	-0.28082\\
2.12	-0.27976\\
2.11	-0.2786\\
2.1	-0.27735\\
2.09	-0.27601\\
2.08	-0.27458\\
2.07	-0.27307\\
2.06	-0.27147\\
2.05	-0.26978\\
2.04	-0.26802\\
2.03	-0.26617\\
2.02	-0.26426\\
2.01	-0.26226\\
2	-0.2602\\
1.99	-0.25806\\
1.98	-0.25586\\
1.97	-0.25359\\
1.96	-0.25125\\
1.95	-0.24886\\
1.94	-0.2464\\
1.93	-0.24389\\
1.92	-0.24132\\
1.91	-0.2387\\
1.9	-0.23603\\
1.89	-0.2333\\
1.88	-0.23053\\
1.87	-0.22771\\
1.86	-0.22485\\
1.85	-0.22194\\
1.84	-0.21899\\
1.83	-0.216\\
1.82	-0.21298\\
1.81	-0.20991\\
1.8	-0.20681\\
1.79	-0.20368\\
1.78	-0.20051\\
1.77	-0.19731\\
1.76	-0.19408\\
1.75	-0.19082\\
1.74	-0.18753\\
1.73	-0.18421\\
1.72	-0.18087\\
1.71	-0.17749\\
1.7	-0.1741\\
1.69	-0.17068\\
1.68	-0.16723\\
1.67	-0.16376\\
1.66	-0.16027\\
1.65	-0.15676\\
1.64	-0.15323\\
1.63	-0.14967\\
1.62	-0.1461\\
1.61	-0.1425\\
1.6	-0.13888\\
1.59	-0.13525\\
1.58	-0.1316\\
1.57	-0.12792\\
1.56	-0.12423\\
1.55	-0.12053\\
1.54	-0.1168\\
1.53	-0.11306\\
1.52	-0.1093\\
1.51	-0.10553\\
1.5	-0.10174\\
1.49	-0.097937\\
1.48	-0.094117\\
1.47	-0.090284\\
1.46	-0.086436\\
1.45	-0.082576\\
1.44	-0.078702\\
1.43	-0.074817\\
1.42	-0.07092\\
1.41	-0.067012\\
1.4	-0.063094\\
1.39	-0.059167\\
1.38	-0.055231\\
1.37	-0.051288\\
1.36	-0.047338\\
1.35	-0.043382\\
1.34	-0.039421\\
1.33	-0.035457\\
1.32	-0.03149\\
1.31	-0.027522\\
1.3	-0.023554\\
1.29	-0.019587\\
1.28	-0.015623\\
1.27	-0.011663\\
1.26	-0.0077092\\
1.25	-0.0037627\\
1.24	0.00017456\\
1.23	0.0041006\\
1.22	0.0080136\\
1.21	0.011911\\
1.2	0.015791\\
1.19	0.019651\\
1.18	0.023488\\
1.17	0.027299\\
1.16	0.031081\\
1.15	0.03483\\
1.14	0.038542\\
1.13	0.042211\\
1.12	0.045832\\
1.11	0.049397\\
1.1	0.052896\\
1.09	0.056318\\
1.08	0.059646\\
1.07	0.062858\\
1.06	0.065925\\
1.05	0.068804\\
1.04	0.071432\\
1.03	0.073723\\
1.02	0.075561\\
1.01	0.07681\\
1	0.077351\\
0.99	0.077133\\
0.98	0.076207\\
0.97	0.074694\\
0.96	0.072729\\
0.95	0.07043\\
0.94	0.067884\\
0.93	0.065153\\
0.92	0.062282\\
0.91	0.059301\\
0.9	0.056233\\
0.89	0.053094\\
0.88	0.049898\\
0.87	0.046655\\
0.86	0.043372\\
0.85	0.040058\\
0.84	0.036717\\
0.83	0.033355\\
0.82	0.029976\\
0.81	0.026584\\
0.8	0.023184\\
0.79	0.019778\\
0.78	0.01637\\
0.77	0.012963\\
0.76	0.0095594\\
0.75	0.0061625\\
0.74	0.0027746\\
0.73	-0.0006018\\
0.72	-0.0039642\\
0.71	-0.0073105\\
0.7	-0.010638\\
0.69	-0.013946\\
0.68	-0.017231\\
0.67	-0.020491\\
0.66	-0.023726\\
0.65	-0.026932\\
0.64	-0.030108\\
0.63	-0.033254\\
0.62	-0.036366\\
0.61	-0.039444\\
0.6	-0.042487\\
0.59	-0.045493\\
0.58	-0.04846\\
0.57	-0.051388\\
0.56	-0.054276\\
0.55	-0.057123\\
0.54	-0.059927\\
0.53	-0.062688\\
0.52	-0.065406\\
0.51	-0.068079\\
0.5	-0.070706\\
0.49	-0.073288\\
0.48	-0.075823\\
0.47	-0.078312\\
0.46	-0.080754\\
0.45	-0.083148\\
0.44	-0.085495\\
0.43	-0.087794\\
0.42	-0.090045\\
0.41	-0.092249\\
0.4	-0.094404\\
0.39	-0.096511\\
0.38	-0.098571\\
0.37	-0.10058\\
0.36	-0.10255\\
0.35	-0.10447\\
0.34	-0.10634\\
0.33	-0.10816\\
0.32	-0.10994\\
0.31	-0.11167\\
0.3	-0.11336\\
0.29	-0.115\\
0.28	-0.1166\\
0.27	-0.11815\\
0.26	-0.11967\\
0.25	-0.12113\\
0.24	-0.12256\\
0.23	-0.12395\\
0.22	-0.12529\\
0.21	-0.1266\\
0.2	-0.12786\\
0.19	-0.12909\\
0.18	-0.13028\\
0.17	-0.13143\\
0.16	-0.13255\\
0.15	-0.13363\\
0.14	-0.13468\\
0.13	-0.13569\\
0.12	-0.13667\\
0.11	-0.13762\\
0.1	-0.13853\\
0.09	-0.13942\\
0.08	-0.14027\\
0.07	-0.1411\\
0.06	-0.14189\\
0.05	-0.14266\\
0.04	-0.1434\\
0.03	-0.14411\\
0.02	-0.1448\\
0.01	-0.14547\\
0	-0.14611\\
}--cycle;

\addlegendentry{95\% conf.};

\addplot [color=black,only marks,mark=x,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
1	0.091847\\
2.5	-0.24063\\
4.2	0.35775\\
5	-0.27411\\
};
\addlegendentry{data};

\addplot [color=black,solid,very thick]
  table[row sep=crcr]{%
0	0.012744\\
0.01	0.013261\\
0.02	0.013794\\
0.03	0.014342\\
0.04	0.014907\\
0.05	0.015487\\
0.06	0.016084\\
0.07	0.016696\\
0.08	0.017326\\
0.09	0.017971\\
0.1	0.018634\\
0.11	0.019313\\
0.12	0.020008\\
0.13	0.020721\\
0.14	0.02145\\
0.15	0.022196\\
0.16	0.022959\\
0.17	0.023739\\
0.18	0.024535\\
0.19	0.025347\\
0.2	0.026176\\
0.21	0.027022\\
0.22	0.027883\\
0.23	0.028761\\
0.24	0.029654\\
0.25	0.030563\\
0.26	0.031487\\
0.27	0.032425\\
0.28	0.033379\\
0.29	0.034346\\
0.3	0.035328\\
0.31	0.036323\\
0.32	0.037331\\
0.33	0.038351\\
0.34	0.039384\\
0.35	0.040428\\
0.36	0.041483\\
0.37	0.042549\\
0.38	0.043624\\
0.39	0.044708\\
0.4	0.045801\\
0.41	0.046902\\
0.42	0.04801\\
0.43	0.049125\\
0.44	0.050245\\
0.45	0.051369\\
0.46	0.052498\\
0.47	0.05363\\
0.48	0.054764\\
0.49	0.0559\\
0.5	0.057035\\
0.51	0.058171\\
0.52	0.059305\\
0.53	0.060436\\
0.54	0.061565\\
0.55	0.062688\\
0.56	0.063807\\
0.57	0.064918\\
0.58	0.066023\\
0.59	0.067118\\
0.6	0.068204\\
0.61	0.069279\\
0.62	0.070342\\
0.63	0.071392\\
0.64	0.072428\\
0.65	0.073449\\
0.66	0.074454\\
0.67	0.075441\\
0.68	0.076409\\
0.69	0.077358\\
0.7	0.078286\\
0.71	0.079192\\
0.72	0.080075\\
0.73	0.080933\\
0.74	0.081767\\
0.75	0.082575\\
0.76	0.083355\\
0.77	0.084106\\
0.78	0.084829\\
0.79	0.085521\\
0.8	0.086181\\
0.81	0.08681\\
0.82	0.087405\\
0.83	0.087965\\
0.84	0.088491\\
0.85	0.08898\\
0.86	0.089433\\
0.87	0.089848\\
0.88	0.090224\\
0.89	0.090561\\
0.9	0.090858\\
0.91	0.091114\\
0.92	0.091328\\
0.93	0.091501\\
0.94	0.09163\\
0.95	0.091717\\
0.96	0.091759\\
0.97	0.091757\\
0.98	0.09171\\
0.99	0.091618\\
1	0.091479\\
1.01	0.091295\\
1.02	0.091063\\
1.03	0.090785\\
1.04	0.09046\\
1.05	0.090086\\
1.06	0.089666\\
1.07	0.089197\\
1.08	0.088679\\
1.09	0.088114\\
1.1	0.0875\\
1.11	0.086837\\
1.12	0.086126\\
1.13	0.085366\\
1.14	0.084557\\
1.15	0.0837\\
1.16	0.082794\\
1.17	0.081839\\
1.18	0.080836\\
1.19	0.079784\\
1.2	0.078684\\
1.21	0.077536\\
1.22	0.076339\\
1.23	0.075095\\
1.24	0.073803\\
1.25	0.072464\\
1.26	0.071077\\
1.27	0.069644\\
1.28	0.068163\\
1.29	0.066636\\
1.3	0.065063\\
1.31	0.063443\\
1.32	0.061778\\
1.33	0.060068\\
1.34	0.058312\\
1.35	0.056511\\
1.36	0.054666\\
1.37	0.052777\\
1.38	0.050844\\
1.39	0.048867\\
1.4	0.046847\\
1.41	0.044784\\
1.42	0.042678\\
1.43	0.04053\\
1.44	0.03834\\
1.45	0.036109\\
1.46	0.033837\\
1.47	0.031523\\
1.48	0.02917\\
1.49	0.026776\\
1.5	0.024342\\
1.51	0.021869\\
1.52	0.019357\\
1.53	0.016807\\
1.54	0.014219\\
1.55	0.011592\\
1.56	0.008929\\
1.57	0.0062287\\
1.58	0.0034921\\
1.59	0.00071966\\
1.6	-0.0020882\\
1.61	-0.0049309\\
1.62	-0.0078079\\
1.63	-0.010719\\
1.64	-0.013663\\
1.65	-0.016639\\
1.66	-0.019648\\
1.67	-0.022688\\
1.68	-0.025759\\
1.69	-0.028859\\
1.7	-0.031989\\
1.71	-0.035147\\
1.72	-0.038333\\
1.73	-0.041546\\
1.74	-0.044784\\
1.75	-0.048047\\
1.76	-0.051335\\
1.77	-0.054645\\
1.78	-0.057978\\
1.79	-0.061331\\
1.8	-0.064704\\
1.81	-0.068095\\
1.82	-0.071504\\
1.83	-0.074928\\
1.84	-0.078368\\
1.85	-0.08182\\
1.86	-0.085285\\
1.87	-0.08876\\
1.88	-0.092243\\
1.89	-0.095735\\
1.9	-0.099231\\
1.91	-0.10273\\
1.92	-0.10623\\
1.93	-0.10974\\
1.94	-0.11324\\
1.95	-0.11674\\
1.96	-0.12023\\
1.97	-0.12372\\
1.98	-0.12719\\
1.99	-0.13066\\
2	-0.13411\\
2.01	-0.13755\\
2.02	-0.14097\\
2.03	-0.14437\\
2.04	-0.14774\\
2.05	-0.1511\\
2.06	-0.15442\\
2.07	-0.15772\\
2.08	-0.16099\\
2.09	-0.16422\\
2.1	-0.16741\\
2.11	-0.17057\\
2.12	-0.17368\\
2.13	-0.17676\\
2.14	-0.17978\\
2.15	-0.18276\\
2.16	-0.18569\\
2.17	-0.18856\\
2.18	-0.19138\\
2.19	-0.19414\\
2.2	-0.19684\\
2.21	-0.19947\\
2.22	-0.20205\\
2.23	-0.20455\\
2.24	-0.20699\\
2.25	-0.20935\\
2.26	-0.21164\\
2.27	-0.21385\\
2.28	-0.21598\\
2.29	-0.21804\\
2.3	-0.22001\\
2.31	-0.22189\\
2.32	-0.22369\\
2.33	-0.22541\\
2.34	-0.22703\\
2.35	-0.22856\\
2.36	-0.23\\
2.37	-0.23134\\
2.38	-0.23259\\
2.39	-0.23374\\
2.4	-0.23479\\
2.41	-0.23575\\
2.42	-0.2366\\
2.43	-0.23735\\
2.44	-0.23799\\
2.45	-0.23854\\
2.46	-0.23898\\
2.47	-0.23931\\
2.48	-0.23954\\
2.49	-0.23966\\
2.5	-0.23968\\
2.51	-0.23959\\
2.52	-0.2394\\
2.53	-0.2391\\
2.54	-0.23869\\
2.55	-0.23817\\
2.56	-0.23755\\
2.57	-0.23683\\
2.58	-0.236\\
2.59	-0.23506\\
2.6	-0.23402\\
2.61	-0.23288\\
2.62	-0.23163\\
2.63	-0.23028\\
2.64	-0.22883\\
2.65	-0.22728\\
2.66	-0.22563\\
2.67	-0.22388\\
2.68	-0.22204\\
2.69	-0.2201\\
2.7	-0.21807\\
2.71	-0.21594\\
2.72	-0.21372\\
2.73	-0.21142\\
2.74	-0.20902\\
2.75	-0.20654\\
2.76	-0.20397\\
2.77	-0.20131\\
2.78	-0.19858\\
2.79	-0.19576\\
2.8	-0.19286\\
2.81	-0.18989\\
2.82	-0.18684\\
2.83	-0.18371\\
2.84	-0.18052\\
2.85	-0.17725\\
2.86	-0.17391\\
2.87	-0.1705\\
2.88	-0.16703\\
2.89	-0.16349\\
2.9	-0.15989\\
2.91	-0.15622\\
2.92	-0.1525\\
2.93	-0.14872\\
2.94	-0.14487\\
2.95	-0.14098\\
2.96	-0.13702\\
2.97	-0.13302\\
2.98	-0.12896\\
2.99	-0.12484\\
3	-0.12068\\
3.01	-0.11647\\
3.02	-0.11221\\
3.03	-0.1079\\
3.04	-0.10355\\
3.05	-0.099147\\
3.06	-0.094702\\
3.07	-0.090212\\
3.08	-0.085679\\
3.09	-0.081103\\
3.1	-0.076485\\
3.11	-0.071825\\
3.12	-0.067124\\
3.13	-0.062381\\
3.14	-0.057599\\
3.15	-0.052776\\
3.16	-0.047914\\
3.17	-0.043013\\
3.18	-0.038072\\
3.19	-0.033093\\
3.2	-0.028075\\
3.21	-0.023019\\
3.22	-0.017925\\
3.23	-0.012793\\
3.24	-0.0076228\\
3.25	-0.0024156\\
3.26	0.0028289\\
3.27	0.0081103\\
3.28	0.013429\\
3.29	0.018783\\
3.3	0.024174\\
3.31	0.029601\\
3.32	0.035063\\
3.33	0.04056\\
3.34	0.046092\\
3.35	0.051658\\
3.36	0.057257\\
3.37	0.062889\\
3.38	0.068554\\
3.39	0.07425\\
3.4	0.079976\\
3.41	0.085731\\
3.42	0.091515\\
3.43	0.097327\\
3.44	0.10316\\
3.45	0.10903\\
3.46	0.11491\\
3.47	0.12082\\
3.48	0.12674\\
3.49	0.13269\\
3.5	0.13865\\
3.51	0.14462\\
3.52	0.15061\\
3.53	0.1566\\
3.54	0.1626\\
3.55	0.16861\\
3.56	0.17462\\
3.57	0.18062\\
3.58	0.18662\\
3.59	0.19262\\
3.6	0.1986\\
3.61	0.20457\\
3.62	0.21052\\
3.63	0.21644\\
3.64	0.22234\\
3.65	0.22821\\
3.66	0.23405\\
3.67	0.23984\\
3.68	0.2456\\
3.69	0.2513\\
3.7	0.25695\\
3.71	0.26255\\
3.72	0.26808\\
3.73	0.27355\\
3.74	0.27894\\
3.75	0.28425\\
3.76	0.28948\\
3.77	0.29463\\
3.78	0.29967\\
3.79	0.30462\\
3.8	0.30947\\
3.81	0.3142\\
3.82	0.31881\\
3.83	0.32331\\
3.84	0.32767\\
3.85	0.3319\\
3.86	0.33599\\
3.87	0.33994\\
3.88	0.34373\\
3.89	0.34737\\
3.9	0.35084\\
3.91	0.35415\\
3.92	0.35728\\
3.93	0.36023\\
3.94	0.363\\
3.95	0.36557\\
3.96	0.36796\\
3.97	0.37014\\
3.98	0.37211\\
3.99	0.37388\\
4	0.37543\\
4.01	0.37676\\
4.02	0.37787\\
4.03	0.37875\\
4.04	0.3794\\
4.05	0.37981\\
4.06	0.37998\\
4.07	0.37991\\
4.08	0.3796\\
4.09	0.37904\\
4.1	0.37822\\
4.11	0.37715\\
4.12	0.37583\\
4.13	0.37425\\
4.14	0.37242\\
4.15	0.37032\\
4.16	0.36796\\
4.17	0.36534\\
4.18	0.36246\\
4.19	0.35932\\
4.2	0.35592\\
4.21	0.35225\\
4.22	0.34833\\
4.23	0.34415\\
4.24	0.33971\\
4.25	0.33502\\
4.26	0.33007\\
4.27	0.32488\\
4.28	0.31944\\
4.29	0.31375\\
4.3	0.30783\\
4.31	0.30167\\
4.32	0.29527\\
4.33	0.28865\\
4.34	0.28181\\
4.35	0.27475\\
4.36	0.26747\\
4.37	0.25999\\
4.38	0.25231\\
4.39	0.24444\\
4.4	0.23638\\
4.41	0.22813\\
4.42	0.21972\\
4.43	0.21113\\
4.44	0.20239\\
4.45	0.1935\\
4.46	0.18446\\
4.47	0.17529\\
4.48	0.16599\\
4.49	0.15657\\
4.5	0.14705\\
4.51	0.13742\\
4.52	0.1277\\
4.53	0.1179\\
4.54	0.10803\\
4.55	0.098089\\
4.56	0.088096\\
4.57	0.078057\\
4.58	0.067983\\
4.59	0.057882\\
4.6	0.047764\\
4.61	0.03764\\
4.62	0.027518\\
4.63	0.017408\\
4.64	0.0073189\\
4.65	-0.0027387\\
4.66	-0.012756\\
4.67	-0.022723\\
4.68	-0.032632\\
4.69	-0.042472\\
4.7	-0.052236\\
4.71	-0.061913\\
4.72	-0.071495\\
4.73	-0.080975\\
4.74	-0.090342\\
4.75	-0.099589\\
4.76	-0.10871\\
4.77	-0.11769\\
4.78	-0.12653\\
4.79	-0.13522\\
4.8	-0.14375\\
4.81	-0.15212\\
4.82	-0.16031\\
4.83	-0.16833\\
4.84	-0.17616\\
4.85	-0.1838\\
4.86	-0.19125\\
4.87	-0.19849\\
4.88	-0.20553\\
4.89	-0.21236\\
4.9	-0.21897\\
4.91	-0.22537\\
4.92	-0.23154\\
4.93	-0.23748\\
4.94	-0.2432\\
4.95	-0.24868\\
4.96	-0.25393\\
4.97	-0.25894\\
4.98	-0.26371\\
4.99	-0.26825\\
5	-0.27254\\
};
\addlegendentry{$\mathbb{E}\left(\tilde h(\bar x(\tau))\right)$};

\addplot [color=red!50!black,dashed,forget plot,very thick]
  table[row sep=crcr]{%
0	0.8\\
5	0.8\\
};
\addplot [color=red!50!black,dashed,forget plot,very thick]
  table[row sep=crcr]{%
0	-0.5\\
5	-0.5\\
};
\end{axis}
\end{tikzpicture}%

==> tight_con_worstcase.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.5in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=5,
xlabel={$\mathcal X$},
xmajorgrids,
ymin=-1.5,
ymax=1,
ylabel={$\tilde h(x)$},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]

\addplot[area legend,solid,fill=red!20!white,opacity=5.000000e-01,draw=lightgray]
table[row sep=crcr] {%
x	y\\
0	0.64115\\
5	0.64115\\
5	1\\
0	1\\
}--cycle;
\addlegendentry{$ \tilde{\mathcal {Y}}$};



\addplot[area legend,solid,fill=red!20!white,opacity=5.000000e-01,draw=lightgray,forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.34115\\
5	-0.34115\\
5	-2\\
0	-2\\
}--cycle;




\addplot[area legend,solid,fill=white!75!gray,opacity=5.000000e-01,draw=lightgray]
table[row sep=crcr] {%
x	y\\
0	0.17159\\
0.01	0.17199\\
0.02	0.17239\\
0.03	0.1728\\
0.04	0.17321\\
0.05	0.17363\\
0.06	0.17406\\
0.07	0.17449\\
0.08	0.17492\\
0.09	0.17536\\
0.1	0.1758\\
0.11	0.17624\\
0.12	0.17669\\
0.13	0.17713\\
0.14	0.17758\\
0.15	0.17803\\
0.16	0.17847\\
0.17	0.17891\\
0.18	0.17935\\
0.19	0.17979\\
0.2	0.18022\\
0.21	0.18064\\
0.22	0.18106\\
0.23	0.18147\\
0.24	0.18187\\
0.25	0.18226\\
0.26	0.18264\\
0.27	0.183\\
0.28	0.18336\\
0.29	0.18369\\
0.3	0.18401\\
0.31	0.18432\\
0.32	0.1846\\
0.33	0.18486\\
0.34	0.1851\\
0.35	0.18532\\
0.36	0.18551\\
0.37	0.18568\\
0.38	0.18582\\
0.39	0.18593\\
0.4	0.18601\\
0.41	0.18605\\
0.42	0.18607\\
0.43	0.18604\\
0.44	0.18598\\
0.45	0.18589\\
0.46	0.18575\\
0.47	0.18557\\
0.48	0.18535\\
0.49	0.18509\\
0.5	0.18478\\
0.51	0.18442\\
0.52	0.18402\\
0.53	0.18356\\
0.54	0.18306\\
0.55	0.1825\\
0.56	0.18189\\
0.57	0.18123\\
0.58	0.18051\\
0.59	0.17973\\
0.6	0.17889\\
0.61	0.178\\
0.62	0.17705\\
0.63	0.17604\\
0.64	0.17496\\
0.65	0.17383\\
0.66	0.17263\\
0.67	0.17137\\
0.68	0.17005\\
0.69	0.16866\\
0.7	0.16721\\
0.71	0.16569\\
0.72	0.16411\\
0.73	0.16247\\
0.74	0.16076\\
0.75	0.15899\\
0.76	0.15715\\
0.77	0.15525\\
0.78	0.15329\\
0.79	0.15126\\
0.8	0.14918\\
0.81	0.14704\\
0.82	0.14483\\
0.83	0.14258\\
0.84	0.14026\\
0.85	0.1379\\
0.86	0.13549\\
0.87	0.13304\\
0.88	0.13055\\
0.89	0.12803\\
0.9	0.12548\\
0.91	0.12293\\
0.92	0.12037\\
0.93	0.11785\\
0.94	0.11538\\
0.95	0.113\\
0.96	0.11079\\
0.97	0.10882\\
0.98	0.10721\\
0.99	0.1061\\
1	0.10561\\
1.01	0.10578\\
1.02	0.10657\\
1.03	0.10785\\
1.04	0.10949\\
1.05	0.11137\\
1.06	0.11341\\
1.07	0.11553\\
1.08	0.11771\\
1.09	0.11991\\
1.1	0.1221\\
1.11	0.12428\\
1.12	0.12642\\
1.13	0.12852\\
1.14	0.13057\\
1.15	0.13257\\
1.16	0.13451\\
1.17	0.13638\\
1.18	0.13818\\
1.19	0.13992\\
1.2	0.14158\\
1.21	0.14316\\
1.22	0.14467\\
1.23	0.14609\\
1.24	0.14743\\
1.25	0.14869\\
1.26	0.14986\\
1.27	0.15095\\
1.28	0.15195\\
1.29	0.15286\\
1.3	0.15368\\
1.31	0.15441\\
1.32	0.15505\\
1.33	0.15559\\
1.34	0.15605\\
1.35	0.1564\\
1.36	0.15667\\
1.37	0.15684\\
1.38	0.15692\\
1.39	0.1569\\
1.4	0.15679\\
1.41	0.15658\\
1.42	0.15628\\
1.43	0.15588\\
1.44	0.15538\\
1.45	0.15479\\
1.46	0.15411\\
1.47	0.15333\\
1.48	0.15246\\
1.49	0.15149\\
1.5	0.15043\\
1.51	0.14927\\
1.52	0.14802\\
1.53	0.14668\\
1.54	0.14524\\
1.55	0.14371\\
1.56	0.14209\\
1.57	0.14038\\
1.58	0.13858\\
1.59	0.13669\\
1.6	0.13471\\
1.61	0.13264\\
1.62	0.13048\\
1.63	0.12823\\
1.64	0.1259\\
1.65	0.12348\\
1.66	0.12098\\
1.67	0.11839\\
1.68	0.11571\\
1.69	0.11296\\
1.7	0.11012\\
1.71	0.1072\\
1.72	0.1042\\
1.73	0.10112\\
1.74	0.09796\\
1.75	0.094723\\
1.76	0.091409\\
1.77	0.088019\\
1.78	0.084555\\
1.79	0.081016\\
1.8	0.077405\\
1.81	0.073723\\
1.82	0.06997\\
1.83	0.066147\\
1.84	0.062257\\
1.85	0.0583\\
1.86	0.054278\\
1.87	0.050192\\
1.88	0.046043\\
1.89	0.041834\\
1.9	0.037564\\
1.91	0.033237\\
1.92	0.028853\\
1.93	0.024415\\
1.94	0.019924\\
1.95	0.015382\\
1.96	0.01079\\
1.97	0.006151\\
1.98	0.0014667\\
1.99	-0.0032609\\
2	-0.0080297\\
2.01	-0.012838\\
2.02	-0.017682\\
2.03	-0.022561\\
2.04	-0.027472\\
2.05	-0.032413\\
2.06	-0.037381\\
2.07	-0.042374\\
2.08	-0.047388\\
2.09	-0.052422\\
2.1	-0.057472\\
2.11	-0.062535\\
2.12	-0.06761\\
2.13	-0.072692\\
2.14	-0.077779\\
2.15	-0.082867\\
2.16	-0.087954\\
2.17	-0.093037\\
2.18	-0.098111\\
2.19	-0.10317\\
2.2	-0.10822\\
2.21	-0.11325\\
2.22	-0.11826\\
2.23	-0.12324\\
2.24	-0.1282\\
2.25	-0.13312\\
2.26	-0.13801\\
2.27	-0.14285\\
2.28	-0.14766\\
2.29	-0.15241\\
2.3	-0.15711\\
2.31	-0.16176\\
2.32	-0.16635\\
2.33	-0.17087\\
2.34	-0.17532\\
2.35	-0.17969\\
2.36	-0.18398\\
2.37	-0.18819\\
2.38	-0.1923\\
2.39	-0.1963\\
2.4	-0.20019\\
2.41	-0.20395\\
2.42	-0.20756\\
2.43	-0.21101\\
2.44	-0.21425\\
2.45	-0.21726\\
2.46	-0.21995\\
2.47	-0.22225\\
2.48	-0.22404\\
2.49	-0.22518\\
2.5	-0.22555\\
2.51	-0.22511\\
2.52	-0.2239\\
2.53	-0.22203\\
2.54	-0.21966\\
2.55	-0.21689\\
2.56	-0.21381\\
2.57	-0.21048\\
2.58	-0.20695\\
2.59	-0.20325\\
2.6	-0.1994\\
2.61	-0.19541\\
2.62	-0.19131\\
2.63	-0.18709\\
2.64	-0.18278\\
2.65	-0.17837\\
2.66	-0.17387\\
2.67	-0.16928\\
2.68	-0.16462\\
2.69	-0.15989\\
2.7	-0.15509\\
2.71	-0.15022\\
2.72	-0.14528\\
2.73	-0.14029\\
2.74	-0.13525\\
2.75	-0.13015\\
2.76	-0.125\\
2.77	-0.11981\\
2.78	-0.11458\\
2.79	-0.1093\\
2.8	-0.10399\\
2.81	-0.098637\\
2.82	-0.093256\\
2.83	-0.087845\\
2.84	-0.082407\\
2.85	-0.076944\\
2.86	-0.071458\\
2.87	-0.06595\\
2.88	-0.060424\\
2.89	-0.054881\\
2.9	-0.049324\\
2.91	-0.043752\\
2.92	-0.03817\\
2.93	-0.032577\\
2.94	-0.026975\\
2.95	-0.021367\\
2.96	-0.015752\\
2.97	-0.010133\\
2.98	-0.0045101\\
2.99	0.0011154\\
3	0.0067426\\
3.01	0.012371\\
3.02	0.017999\\
3.03	0.023627\\
3.04	0.029253\\
3.05	0.034879\\
3.06	0.040502\\
3.07	0.046123\\
3.08	0.051741\\
3.09	0.057356\\
3.1	0.062969\\
3.11	0.068579\\
3.12	0.074185\\
3.13	0.079789\\
3.14	0.08539\\
3.15	0.090988\\
3.16	0.096583\\
3.17	0.10218\\
3.18	0.10777\\
3.19	0.11335\\
3.2	0.11894\\
3.21	0.12452\\
3.22	0.13011\\
3.23	0.13569\\
3.24	0.14127\\
3.25	0.14685\\
3.26	0.15242\\
3.27	0.158\\
3.28	0.16358\\
3.29	0.16915\\
3.3	0.17472\\
3.31	0.1803\\
3.32	0.18587\\
3.33	0.19143\\
3.34	0.197\\
3.35	0.20256\\
3.36	0.20812\\
3.37	0.21368\\
3.38	0.21923\\
3.39	0.22477\\
3.4	0.23031\\
3.41	0.23584\\
3.42	0.24136\\
3.43	0.24687\\
3.44	0.25236\\
3.45	0.25784\\
3.46	0.26331\\
3.47	0.26876\\
3.48	0.27419\\
3.49	0.27959\\
3.5	0.28497\\
3.51	0.29033\\
3.52	0.29565\\
3.53	0.30094\\
3.54	0.3062\\
3.55	0.31142\\
3.56	0.31659\\
3.57	0.32172\\
3.58	0.3268\\
3.59	0.33183\\
3.6	0.3368\\
3.61	0.34171\\
3.62	0.34655\\
3.63	0.35133\\
3.64	0.35603\\
3.65	0.36065\\
3.66	0.3652\\
3.67	0.36965\\
3.68	0.37402\\
3.69	0.37828\\
3.7	0.38245\\
3.71	0.38651\\
3.72	0.39045\\
3.73	0.39428\\
3.74	0.39799\\
3.75	0.40157\\
3.76	0.40502\\
3.77	0.40833\\
3.78	0.4115\\
3.79	0.41452\\
3.8	0.41739\\
3.81	0.4201\\
3.82	0.42265\\
3.83	0.42502\\
3.84	0.42723\\
3.85	0.42925\\
3.86	0.43109\\
3.87	0.43274\\
3.88	0.4342\\
3.89	0.43546\\
3.9	0.43652\\
3.91	0.43738\\
3.92	0.43802\\
3.93	0.43845\\
3.94	0.43866\\
3.95	0.43865\\
3.96	0.43841\\
3.97	0.43795\\
3.98	0.43725\\
3.99	0.43633\\
4	0.43517\\
4.01	0.43377\\
4.02	0.43213\\
4.03	0.43026\\
4.04	0.42815\\
4.05	0.42581\\
4.06	0.42323\\
4.07	0.42041\\
4.08	0.41737\\
4.09	0.4141\\
4.1	0.41062\\
4.11	0.40694\\
4.12	0.40306\\
4.13	0.39902\\
4.14	0.39484\\
4.15	0.39056\\
4.16	0.38623\\
4.17	0.38192\\
4.18	0.37773\\
4.19	0.37375\\
4.2	0.37004\\
4.21	0.36664\\
4.22	0.36349\\
4.23	0.36052\\
4.24	0.35761\\
4.25	0.35469\\
4.26	0.35167\\
4.27	0.34851\\
4.28	0.34517\\
4.29	0.34163\\
4.3	0.33786\\
4.31	0.33385\\
4.32	0.32959\\
4.33	0.32508\\
4.34	0.32032\\
4.35	0.3153\\
4.36	0.31002\\
4.37	0.30448\\
4.38	0.29868\\
4.39	0.29263\\
4.4	0.28633\\
4.41	0.27977\\
4.42	0.27298\\
4.43	0.26594\\
4.44	0.25868\\
4.45	0.25118\\
4.46	0.24345\\
4.47	0.23551\\
4.48	0.22736\\
4.49	0.21901\\
4.5	0.21046\\
4.51	0.20172\\
4.52	0.1928\\
4.53	0.1837\\
4.54	0.17444\\
4.55	0.16502\\
4.56	0.15545\\
4.57	0.14575\\
4.58	0.13591\\
4.59	0.12595\\
4.6	0.11588\\
4.61	0.10571\\
4.62	0.095446\\
4.63	0.085098\\
4.64	0.074677\\
4.65	0.064193\\
4.66	0.053656\\
4.67	0.043075\\
4.68	0.032461\\
4.69	0.021825\\
4.7	0.011175\\
4.71	0.00052306\\
4.72	-0.010122\\
4.73	-0.020749\\
4.74	-0.031348\\
4.75	-0.04191\\
4.76	-0.052424\\
4.77	-0.06288\\
4.78	-0.073268\\
4.79	-0.083578\\
4.8	-0.093801\\
4.81	-0.10393\\
4.82	-0.11394\\
4.83	-0.12384\\
4.84	-0.13362\\
4.85	-0.14325\\
4.86	-0.15273\\
4.87	-0.16206\\
4.88	-0.17121\\
4.89	-0.18018\\
4.9	-0.18894\\
4.91	-0.19749\\
4.92	-0.2058\\
4.93	-0.21385\\
4.94	-0.2216\\
4.95	-0.22901\\
4.96	-0.23603\\
4.97	-0.24257\\
4.98	-0.24855\\
4.99	-0.25386\\
5	-0.25841\\
5	-0.28666\\
4.99	-0.28263\\
4.98	-0.27888\\
4.97	-0.27531\\
4.96	-0.27183\\
4.95	-0.26835\\
4.94	-0.26479\\
4.93	-0.26111\\
4.92	-0.25727\\
4.91	-0.25324\\
4.9	-0.249\\
4.89	-0.24454\\
4.88	-0.23985\\
4.87	-0.23492\\
4.86	-0.22976\\
4.85	-0.22435\\
4.84	-0.2187\\
4.83	-0.21281\\
4.82	-0.20668\\
4.81	-0.20031\\
4.8	-0.1937\\
4.79	-0.18686\\
4.78	-0.1798\\
4.77	-0.1725\\
4.76	-0.16499\\
4.75	-0.15727\\
4.74	-0.14934\\
4.73	-0.1412\\
4.72	-0.13287\\
4.71	-0.12435\\
4.7	-0.11565\\
4.69	-0.10677\\
4.68	-0.097725\\
4.67	-0.088522\\
4.66	-0.079168\\
4.65	-0.069671\\
4.64	-0.06004\\
4.63	-0.050283\\
4.62	-0.040411\\
4.61	-0.030432\\
4.6	-0.020355\\
4.59	-0.01019\\
4.58	5.3887e-05\\
4.57	0.010366\\
4.56	0.020737\\
4.55	0.031157\\
4.54	0.041616\\
4.53	0.052104\\
4.52	0.06261\\
4.51	0.073125\\
4.5	0.083638\\
4.49	0.094139\\
4.48	0.10462\\
4.47	0.11506\\
4.46	0.12547\\
4.45	0.13582\\
4.44	0.14611\\
4.43	0.15632\\
4.42	0.16645\\
4.41	0.17649\\
4.4	0.18643\\
4.39	0.19625\\
4.38	0.20595\\
4.37	0.21551\\
4.36	0.22493\\
4.35	0.2342\\
4.34	0.2433\\
4.33	0.25222\\
4.32	0.26095\\
4.31	0.26949\\
4.3	0.2778\\
4.29	0.28588\\
4.28	0.29371\\
4.27	0.30125\\
4.26	0.30848\\
4.25	0.31535\\
4.24	0.32181\\
4.23	0.32778\\
4.22	0.33317\\
4.21	0.33787\\
4.2	0.34179\\
4.19	0.34489\\
4.18	0.34719\\
4.17	0.34876\\
4.16	0.3497\\
4.15	0.35008\\
4.14	0.34999\\
4.13	0.34949\\
4.12	0.3486\\
4.11	0.34737\\
4.1	0.34582\\
4.09	0.34397\\
4.08	0.34183\\
4.07	0.33941\\
4.06	0.33674\\
4.05	0.33381\\
4.04	0.33064\\
4.03	0.32723\\
4.02	0.3236\\
4.01	0.31975\\
4	0.31569\\
3.99	0.31143\\
3.98	0.30697\\
3.97	0.30233\\
3.96	0.2975\\
3.95	0.2925\\
3.94	0.28734\\
3.93	0.28201\\
3.92	0.27654\\
3.91	0.27092\\
3.9	0.26516\\
3.89	0.25927\\
3.88	0.25326\\
3.87	0.24713\\
3.86	0.24089\\
3.85	0.23455\\
3.84	0.22812\\
3.83	0.22159\\
3.82	0.21498\\
3.81	0.2083\\
3.8	0.20154\\
3.79	0.19472\\
3.78	0.18785\\
3.77	0.18092\\
3.76	0.17395\\
3.75	0.16693\\
3.74	0.15989\\
3.73	0.15281\\
3.72	0.14571\\
3.71	0.13859\\
3.7	0.13146\\
3.69	0.12432\\
3.68	0.11718\\
3.67	0.11003\\
3.66	0.1029\\
3.65	0.095767\\
3.64	0.088652\\
3.63	0.081555\\
3.62	0.074478\\
3.61	0.067426\\
3.6	0.060401\\
3.59	0.053408\\
3.58	0.046449\\
3.57	0.039527\\
3.56	0.032645\\
3.55	0.025805\\
3.54	0.01901\\
3.53	0.012262\\
3.52	0.005563\\
3.51	-0.0010843\\
3.5	-0.0076784\\
3.49	-0.014218\\
3.48	-0.0207\\
3.47	-0.027124\\
3.46	-0.033489\\
3.45	-0.039793\\
3.44	-0.046034\\
3.43	-0.052212\\
3.42	-0.058326\\
3.41	-0.064375\\
3.4	-0.070357\\
3.39	-0.076272\\
3.38	-0.082119\\
3.37	-0.087898\\
3.36	-0.093607\\
3.35	-0.099246\\
3.34	-0.10482\\
3.33	-0.11031\\
3.32	-0.11574\\
3.31	-0.12109\\
3.3	-0.12638\\
3.29	-0.13158\\
3.28	-0.13672\\
3.27	-0.14178\\
3.26	-0.14677\\
3.25	-0.15168\\
3.24	-0.15651\\
3.23	-0.16127\\
3.22	-0.16596\\
3.21	-0.17056\\
3.2	-0.17509\\
3.19	-0.17954\\
3.18	-0.18391\\
3.17	-0.1882\\
3.16	-0.19241\\
3.15	-0.19654\\
3.14	-0.20059\\
3.13	-0.20455\\
3.12	-0.20843\\
3.11	-0.21223\\
3.1	-0.21594\\
3.09	-0.21956\\
3.08	-0.2231\\
3.07	-0.22655\\
3.06	-0.2299\\
3.05	-0.23317\\
3.04	-0.23635\\
3.03	-0.23943\\
3.02	-0.24242\\
3.01	-0.24531\\
3	-0.2481\\
2.99	-0.2508\\
2.98	-0.2534\\
2.97	-0.2559\\
2.96	-0.25829\\
2.95	-0.26059\\
2.94	-0.26277\\
2.93	-0.26486\\
2.92	-0.26683\\
2.91	-0.2687\\
2.9	-0.27045\\
2.89	-0.2721\\
2.88	-0.27363\\
2.87	-0.27505\\
2.86	-0.27636\\
2.85	-0.27755\\
2.84	-0.27863\\
2.83	-0.27958\\
2.82	-0.28042\\
2.81	-0.28114\\
2.8	-0.28174\\
2.79	-0.28222\\
2.78	-0.28258\\
2.77	-0.28281\\
2.76	-0.28293\\
2.75	-0.28292\\
2.74	-0.28279\\
2.73	-0.28254\\
2.72	-0.28216\\
2.71	-0.28167\\
2.7	-0.28105\\
2.69	-0.28031\\
2.68	-0.27946\\
2.67	-0.27848\\
2.66	-0.2774\\
2.65	-0.2762\\
2.64	-0.27488\\
2.63	-0.27347\\
2.62	-0.27195\\
2.61	-0.27034\\
2.6	-0.26864\\
2.59	-0.26687\\
2.58	-0.26504\\
2.57	-0.26317\\
2.56	-0.2613\\
2.55	-0.25946\\
2.54	-0.25772\\
2.53	-0.25616\\
2.52	-0.2549\\
2.51	-0.25408\\
2.5	-0.25381\\
2.49	-0.25415\\
2.48	-0.25504\\
2.47	-0.25637\\
2.46	-0.258\\
2.45	-0.25982\\
2.44	-0.26173\\
2.43	-0.26368\\
2.42	-0.26563\\
2.41	-0.26754\\
2.4	-0.2694\\
2.39	-0.27118\\
2.38	-0.27288\\
2.37	-0.2745\\
2.36	-0.27601\\
2.35	-0.27743\\
2.34	-0.27874\\
2.33	-0.27994\\
2.32	-0.28104\\
2.31	-0.28203\\
2.3	-0.2829\\
2.29	-0.28366\\
2.28	-0.28431\\
2.27	-0.28484\\
2.26	-0.28526\\
2.25	-0.28557\\
2.24	-0.28577\\
2.23	-0.28586\\
2.22	-0.28583\\
2.21	-0.2857\\
2.2	-0.28545\\
2.19	-0.2851\\
2.18	-0.28465\\
2.17	-0.28408\\
2.16	-0.28342\\
2.15	-0.28265\\
2.14	-0.28179\\
2.13	-0.28082\\
2.12	-0.27976\\
2.11	-0.2786\\
2.1	-0.27735\\
2.09	-0.27601\\
2.08	-0.27458\\
2.07	-0.27307\\
2.06	-0.27147\\
2.05	-0.26978\\
2.04	-0.26802\\
2.03	-0.26617\\
2.02	-0.26426\\
2.01	-0.26226\\
2	-0.2602\\
1.99	-0.25806\\
1.98	-0.25586\\
1.97	-0.25359\\
1.96	-0.25125\\
1.95	-0.24886\\
1.94	-0.2464\\
1.93	-0.24389\\
1.92	-0.24132\\
1.91	-0.2387\\
1.9	-0.23603\\
1.89	-0.2333\\
1.88	-0.23053\\
1.87	-0.22771\\
1.86	-0.22485\\
1.85	-0.22194\\
1.84	-0.21899\\
1.83	-0.216\\
1.82	-0.21298\\
1.81	-0.20991\\
1.8	-0.20681\\
1.79	-0.20368\\
1.78	-0.20051\\
1.77	-0.19731\\
1.76	-0.19408\\
1.75	-0.19082\\
1.74	-0.18753\\
1.73	-0.18421\\
1.72	-0.18087\\
1.71	-0.17749\\
1.7	-0.1741\\
1.69	-0.17068\\
1.68	-0.16723\\
1.67	-0.16376\\
1.66	-0.16027\\
1.65	-0.15676\\
1.64	-0.15323\\
1.63	-0.14967\\
1.62	-0.1461\\
1.61	-0.1425\\
1.6	-0.13888\\
1.59	-0.13525\\
1.58	-0.1316\\
1.57	-0.12792\\
1.56	-0.12423\\
1.55	-0.12053\\
1.54	-0.1168\\
1.53	-0.11306\\
1.52	-0.1093\\
1.51	-0.10553\\
1.5	-0.10174\\
1.49	-0.097937\\
1.48	-0.094117\\
1.47	-0.090284\\
1.46	-0.086436\\
1.45	-0.082576\\
1.44	-0.078702\\
1.43	-0.074817\\
1.42	-0.07092\\
1.41	-0.067012\\
1.4	-0.063094\\
1.39	-0.059167\\
1.38	-0.055231\\
1.37	-0.051288\\
1.36	-0.047338\\
1.35	-0.043382\\
1.34	-0.039421\\
1.33	-0.035457\\
1.32	-0.03149\\
1.31	-0.027522\\
1.3	-0.023554\\
1.29	-0.019587\\
1.28	-0.015623\\
1.27	-0.011663\\
1.26	-0.0077092\\
1.25	-0.0037627\\
1.24	0.00017456\\
1.23	0.0041006\\
1.22	0.0080136\\
1.21	0.011911\\
1.2	0.015791\\
1.19	0.019651\\
1.18	0.023488\\
1.17	0.027299\\
1.16	0.031081\\
1.15	0.03483\\
1.14	0.038542\\
1.13	0.042211\\
1.12	0.045832\\
1.11	0.049397\\
1.1	0.052896\\
1.09	0.056318\\
1.08	0.059646\\
1.07	0.062858\\
1.06	0.065925\\
1.05	0.068804\\
1.04	0.071432\\
1.03	0.073723\\
1.02	0.075561\\
1.01	0.07681\\
1	0.077351\\
0.99	0.077133\\
0.98	0.076207\\
0.97	0.074694\\
0.96	0.072729\\
0.95	0.07043\\
0.94	0.067884\\
0.93	0.065153\\
0.92	0.062282\\
0.91	0.059301\\
0.9	0.056233\\
0.89	0.053094\\
0.88	0.049898\\
0.87	0.046655\\
0.86	0.043372\\
0.85	0.040058\\
0.84	0.036717\\
0.83	0.033355\\
0.82	0.029976\\
0.81	0.026584\\
0.8	0.023184\\
0.79	0.019778\\
0.78	0.01637\\
0.77	0.012963\\
0.76	0.0095594\\
0.75	0.0061625\\
0.74	0.0027746\\
0.73	-0.0006018\\
0.72	-0.0039642\\
0.71	-0.0073105\\
0.7	-0.010638\\
0.69	-0.013946\\
0.68	-0.017231\\
0.67	-0.020491\\
0.66	-0.023726\\
0.65	-0.026932\\
0.64	-0.030108\\
0.63	-0.033254\\
0.62	-0.036366\\
0.61	-0.039444\\
0.6	-0.042487\\
0.59	-0.045493\\
0.58	-0.04846\\
0.57	-0.051388\\
0.56	-0.054276\\
0.55	-0.057123\\
0.54	-0.059927\\
0.53	-0.062688\\
0.52	-0.065406\\
0.51	-0.068079\\
0.5	-0.070706\\
0.49	-0.073288\\
0.48	-0.075823\\
0.47	-0.078312\\
0.46	-0.080754\\
0.45	-0.083148\\
0.44	-0.085495\\
0.43	-0.087794\\
0.42	-0.090045\\
0.41	-0.092249\\
0.4	-0.094404\\
0.39	-0.096511\\
0.38	-0.098571\\
0.37	-0.10058\\
0.36	-0.10255\\
0.35	-0.10447\\
0.34	-0.10634\\
0.33	-0.10816\\
0.32	-0.10994\\
0.31	-0.11167\\
0.3	-0.11336\\
0.29	-0.115\\
0.28	-0.1166\\
0.27	-0.11815\\
0.26	-0.11967\\
0.25	-0.12113\\
0.24	-0.12256\\
0.23	-0.12395\\
0.22	-0.12529\\
0.21	-0.1266\\
0.2	-0.12786\\
0.19	-0.12909\\
0.18	-0.13028\\
0.17	-0.13143\\
0.16	-0.13255\\
0.15	-0.13363\\
0.14	-0.13468\\
0.13	-0.13569\\
0.12	-0.13667\\
0.11	-0.13762\\
0.1	-0.13853\\
0.09	-0.13942\\
0.08	-0.14027\\
0.07	-0.1411\\
0.06	-0.14189\\
0.05	-0.14266\\
0.04	-0.1434\\
0.03	-0.14411\\
0.02	-0.1448\\
0.01	-0.14547\\
0	-0.14611\\
}--cycle;
\addlegendentry{95\% conf.};


\addplot [color=black,only marks,mark=x,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
1	0.091847\\
2.5	-0.24063\\
4.2	0.35775\\
5	-0.27411\\
};
\addlegendentry{data};

\addplot [color=black,solid,very thick]
  table[row sep=crcr]{%
0	0.012744\\
0.01	0.013261\\
0.02	0.013794\\
0.03	0.014342\\
0.04	0.014907\\
0.05	0.015487\\
0.06	0.016084\\
0.07	0.016696\\
0.08	0.017326\\
0.09	0.017971\\
0.1	0.018634\\
0.11	0.019313\\
0.12	0.020008\\
0.13	0.020721\\
0.14	0.02145\\
0.15	0.022196\\
0.16	0.022959\\
0.17	0.023739\\
0.18	0.024535\\
0.19	0.025347\\
0.2	0.026176\\
0.21	0.027022\\
0.22	0.027883\\
0.23	0.028761\\
0.24	0.029654\\
0.25	0.030563\\
0.26	0.031487\\
0.27	0.032425\\
0.28	0.033379\\
0.29	0.034346\\
0.3	0.035328\\
0.31	0.036323\\
0.32	0.037331\\
0.33	0.038351\\
0.34	0.039384\\
0.35	0.040428\\
0.36	0.041483\\
0.37	0.042549\\
0.38	0.043624\\
0.39	0.044708\\
0.4	0.045801\\
0.41	0.046902\\
0.42	0.04801\\
0.43	0.049125\\
0.44	0.050245\\
0.45	0.051369\\
0.46	0.052498\\
0.47	0.05363\\
0.48	0.054764\\
0.49	0.0559\\
0.5	0.057035\\
0.51	0.058171\\
0.52	0.059305\\
0.53	0.060436\\
0.54	0.061565\\
0.55	0.062688\\
0.56	0.063807\\
0.57	0.064918\\
0.58	0.066023\\
0.59	0.067118\\
0.6	0.068204\\
0.61	0.069279\\
0.62	0.070342\\
0.63	0.071392\\
0.64	0.072428\\
0.65	0.073449\\
0.66	0.074454\\
0.67	0.075441\\
0.68	0.076409\\
0.69	0.077358\\
0.7	0.078286\\
0.71	0.079192\\
0.72	0.080075\\
0.73	0.080933\\
0.74	0.081767\\
0.75	0.082575\\
0.76	0.083355\\
0.77	0.084106\\
0.78	0.084829\\
0.79	0.085521\\
0.8	0.086181\\
0.81	0.08681\\
0.82	0.087405\\
0.83	0.087965\\
0.84	0.088491\\
0.85	0.08898\\
0.86	0.089433\\
0.87	0.089848\\
0.88	0.090224\\
0.89	0.090561\\
0.9	0.090858\\
0.91	0.091114\\
0.92	0.091328\\
0.93	0.091501\\
0.94	0.09163\\
0.95	0.091717\\
0.96	0.091759\\
0.97	0.091757\\
0.98	0.09171\\
0.99	0.091618\\
1	0.091479\\
1.01	0.091295\\
1.02	0.091063\\
1.03	0.090785\\
1.04	0.09046\\
1.05	0.090086\\
1.06	0.089666\\
1.07	0.089197\\
1.08	0.088679\\
1.09	0.088114\\
1.1	0.0875\\
1.11	0.086837\\
1.12	0.086126\\
1.13	0.085366\\
1.14	0.084557\\
1.15	0.0837\\
1.16	0.082794\\
1.17	0.081839\\
1.18	0.080836\\
1.19	0.079784\\
1.2	0.078684\\
1.21	0.077536\\
1.22	0.076339\\
1.23	0.075095\\
1.24	0.073803\\
1.25	0.072464\\
1.26	0.071077\\
1.27	0.069644\\
1.28	0.068163\\
1.29	0.066636\\
1.3	0.065063\\
1.31	0.063443\\
1.32	0.061778\\
1.33	0.060068\\
1.34	0.058312\\
1.35	0.056511\\
1.36	0.054666\\
1.37	0.052777\\
1.38	0.050844\\
1.39	0.048867\\
1.4	0.046847\\
1.41	0.044784\\
1.42	0.042678\\
1.43	0.04053\\
1.44	0.03834\\
1.45	0.036109\\
1.46	0.033837\\
1.47	0.031523\\
1.48	0.02917\\
1.49	0.026776\\
1.5	0.024342\\
1.51	0.021869\\
1.52	0.019357\\
1.53	0.016807\\
1.54	0.014219\\
1.55	0.011592\\
1.56	0.008929\\
1.57	0.0062287\\
1.58	0.0034921\\
1.59	0.00071966\\
1.6	-0.0020882\\
1.61	-0.0049309\\
1.62	-0.0078079\\
1.63	-0.010719\\
1.64	-0.013663\\
1.65	-0.016639\\
1.66	-0.019648\\
1.67	-0.022688\\
1.68	-0.025759\\
1.69	-0.028859\\
1.7	-0.031989\\
1.71	-0.035147\\
1.72	-0.038333\\
1.73	-0.041546\\
1.74	-0.044784\\
1.75	-0.048047\\
1.76	-0.051335\\
1.77	-0.054645\\
1.78	-0.057978\\
1.79	-0.061331\\
1.8	-0.064704\\
1.81	-0.068095\\
1.82	-0.071504\\
1.83	-0.074928\\
1.84	-0.078368\\
1.85	-0.08182\\
1.86	-0.085285\\
1.87	-0.08876\\
1.88	-0.092243\\
1.89	-0.095735\\
1.9	-0.099231\\
1.91	-0.10273\\
1.92	-0.10623\\
1.93	-0.10974\\
1.94	-0.11324\\
1.95	-0.11674\\
1.96	-0.12023\\
1.97	-0.12372\\
1.98	-0.12719\\
1.99	-0.13066\\
2	-0.13411\\
2.01	-0.13755\\
2.02	-0.14097\\
2.03	-0.14437\\
2.04	-0.14774\\
2.05	-0.1511\\
2.06	-0.15442\\
2.07	-0.15772\\
2.08	-0.16099\\
2.09	-0.16422\\
2.1	-0.16741\\
2.11	-0.17057\\
2.12	-0.17368\\
2.13	-0.17676\\
2.14	-0.17978\\
2.15	-0.18276\\
2.16	-0.18569\\
2.17	-0.18856\\
2.18	-0.19138\\
2.19	-0.19414\\
2.2	-0.19684\\
2.21	-0.19947\\
2.22	-0.20205\\
2.23	-0.20455\\
2.24	-0.20699\\
2.25	-0.20935\\
2.26	-0.21164\\
2.27	-0.21385\\
2.28	-0.21598\\
2.29	-0.21804\\
2.3	-0.22001\\
2.31	-0.22189\\
2.32	-0.22369\\
2.33	-0.22541\\
2.34	-0.22703\\
2.35	-0.22856\\
2.36	-0.23\\
2.37	-0.23134\\
2.38	-0.23259\\
2.39	-0.23374\\
2.4	-0.23479\\
2.41	-0.23575\\
2.42	-0.2366\\
2.43	-0.23735\\
2.44	-0.23799\\
2.45	-0.23854\\
2.46	-0.23898\\
2.47	-0.23931\\
2.48	-0.23954\\
2.49	-0.23966\\
2.5	-0.23968\\
2.51	-0.23959\\
2.52	-0.2394\\
2.53	-0.2391\\
2.54	-0.23869\\
2.55	-0.23817\\
2.56	-0.23755\\
2.57	-0.23683\\
2.58	-0.236\\
2.59	-0.23506\\
2.6	-0.23402\\
2.61	-0.23288\\
2.62	-0.23163\\
2.63	-0.23028\\
2.64	-0.22883\\
2.65	-0.22728\\
2.66	-0.22563\\
2.67	-0.22388\\
2.68	-0.22204\\
2.69	-0.2201\\
2.7	-0.21807\\
2.71	-0.21594\\
2.72	-0.21372\\
2.73	-0.21142\\
2.74	-0.20902\\
2.75	-0.20654\\
2.76	-0.20397\\
2.77	-0.20131\\
2.78	-0.19858\\
2.79	-0.19576\\
2.8	-0.19286\\
2.81	-0.18989\\
2.82	-0.18684\\
2.83	-0.18371\\
2.84	-0.18052\\
2.85	-0.17725\\
2.86	-0.17391\\
2.87	-0.1705\\
2.88	-0.16703\\
2.89	-0.16349\\
2.9	-0.15989\\
2.91	-0.15622\\
2.92	-0.1525\\
2.93	-0.14872\\
2.94	-0.14487\\
2.95	-0.14098\\
2.96	-0.13702\\
2.97	-0.13302\\
2.98	-0.12896\\
2.99	-0.12484\\
3	-0.12068\\
3.01	-0.11647\\
3.02	-0.11221\\
3.03	-0.1079\\
3.04	-0.10355\\
3.05	-0.099147\\
3.06	-0.094702\\
3.07	-0.090212\\
3.08	-0.085679\\
3.09	-0.081103\\
3.1	-0.076485\\
3.11	-0.071825\\
3.12	-0.067124\\
3.13	-0.062381\\
3.14	-0.057599\\
3.15	-0.052776\\
3.16	-0.047914\\
3.17	-0.043013\\
3.18	-0.038072\\
3.19	-0.033093\\
3.2	-0.028075\\
3.21	-0.023019\\
3.22	-0.017925\\
3.23	-0.012793\\
3.24	-0.0076228\\
3.25	-0.0024156\\
3.26	0.0028289\\
3.27	0.0081103\\
3.28	0.013429\\
3.29	0.018783\\
3.3	0.024174\\
3.31	0.029601\\
3.32	0.035063\\
3.33	0.04056\\
3.34	0.046092\\
3.35	0.051658\\
3.36	0.057257\\
3.37	0.062889\\
3.38	0.068554\\
3.39	0.07425\\
3.4	0.079976\\
3.41	0.085731\\
3.42	0.091515\\
3.43	0.097327\\
3.44	0.10316\\
3.45	0.10903\\
3.46	0.11491\\
3.47	0.12082\\
3.48	0.12674\\
3.49	0.13269\\
3.5	0.13865\\
3.51	0.14462\\
3.52	0.15061\\
3.53	0.1566\\
3.54	0.1626\\
3.55	0.16861\\
3.56	0.17462\\
3.57	0.18062\\
3.58	0.18662\\
3.59	0.19262\\
3.6	0.1986\\
3.61	0.20457\\
3.62	0.21052\\
3.63	0.21644\\
3.64	0.22234\\
3.65	0.22821\\
3.66	0.23405\\
3.67	0.23984\\
3.68	0.2456\\
3.69	0.2513\\
3.7	0.25695\\
3.71	0.26255\\
3.72	0.26808\\
3.73	0.27355\\
3.74	0.27894\\
3.75	0.28425\\
3.76	0.28948\\
3.77	0.29463\\
3.78	0.29967\\
3.79	0.30462\\
3.8	0.30947\\
3.81	0.3142\\
3.82	0.31881\\
3.83	0.32331\\
3.84	0.32767\\
3.85	0.3319\\
3.86	0.33599\\
3.87	0.33994\\
3.88	0.34373\\
3.89	0.34737\\
3.9	0.35084\\
3.91	0.35415\\
3.92	0.35728\\
3.93	0.36023\\
3.94	0.363\\
3.95	0.36557\\
3.96	0.36796\\
3.97	0.37014\\
3.98	0.37211\\
3.99	0.37388\\
4	0.37543\\
4.01	0.37676\\
4.02	0.37787\\
4.03	0.37875\\
4.04	0.3794\\
4.05	0.37981\\
4.06	0.37998\\
4.07	0.37991\\
4.08	0.3796\\
4.09	0.37904\\
4.1	0.37822\\
4.11	0.37715\\
4.12	0.37583\\
4.13	0.37425\\
4.14	0.37242\\
4.15	0.37032\\
4.16	0.36796\\
4.17	0.36534\\
4.18	0.36246\\
4.19	0.35932\\
4.2	0.35592\\
4.21	0.35225\\
4.22	0.34833\\
4.23	0.34415\\
4.24	0.33971\\
4.25	0.33502\\
4.26	0.33007\\
4.27	0.32488\\
4.28	0.31944\\
4.29	0.31375\\
4.3	0.30783\\
4.31	0.30167\\
4.32	0.29527\\
4.33	0.28865\\
4.34	0.28181\\
4.35	0.27475\\
4.36	0.26747\\
4.37	0.25999\\
4.38	0.25231\\
4.39	0.24444\\
4.4	0.23638\\
4.41	0.22813\\
4.42	0.21972\\
4.43	0.21113\\
4.44	0.20239\\
4.45	0.1935\\
4.46	0.18446\\
4.47	0.17529\\
4.48	0.16599\\
4.49	0.15657\\
4.5	0.14705\\
4.51	0.13742\\
4.52	0.1277\\
4.53	0.1179\\
4.54	0.10803\\
4.55	0.098089\\
4.56	0.088096\\
4.57	0.078057\\
4.58	0.067983\\
4.59	0.057882\\
4.6	0.047764\\
4.61	0.03764\\
4.62	0.027518\\
4.63	0.017408\\
4.64	0.0073189\\
4.65	-0.0027387\\
4.66	-0.012756\\
4.67	-0.022723\\
4.68	-0.032632\\
4.69	-0.042472\\
4.7	-0.052236\\
4.71	-0.061913\\
4.72	-0.071495\\
4.73	-0.080975\\
4.74	-0.090342\\
4.75	-0.099589\\
4.76	-0.10871\\
4.77	-0.11769\\
4.78	-0.12653\\
4.79	-0.13522\\
4.8	-0.14375\\
4.81	-0.15212\\
4.82	-0.16031\\
4.83	-0.16833\\
4.84	-0.17616\\
4.85	-0.1838\\
4.86	-0.19125\\
4.87	-0.19849\\
4.88	-0.20553\\
4.89	-0.21236\\
4.9	-0.21897\\
4.91	-0.22537\\
4.92	-0.23154\\
4.93	-0.23748\\
4.94	-0.2432\\
4.95	-0.24868\\
4.96	-0.25393\\
4.97	-0.25894\\
4.98	-0.26371\\
4.99	-0.26825\\
5	-0.27254\\
};
\addlegendentry{$\mathbb{E}\left(\tilde h(\bar x(\tau))\right)$};


\addplot [color=red!50!black,dashed,forget plot,very thick]
  table[row sep=crcr]{%
0	0.8\\
5	0.8\\
};
\addplot [color=red!50!black,dashed,forget plot,very thick]
  table[row sep=crcr]{%
0	-0.5\\
5	-0.5\\
};
\end{axis}
\end{tikzpicture}%

